The Abundance of Boron in Diffuse Interstellar Clouds

We present a comprehensive survey of boron abundances in diffuse interstellar clouds from observations made with the Space Telescope Imaging Spectrograph (STIS) of the Hubble Space Telescope. Our sample of 56 Galactic sight lines is the result of a complete search of archival STIS data for the B II 1362 resonance line, with each detection confirmed by the presence of absorption from O I 1355, Cu II 1358, and Ga II 1414 (when available) at the same velocity. Five previous measurements of interstellar B II from Goddard High Resolution Spectrograph observations are incorporated in our analysis, yielding a combined sample that more than quadruples the number of sight lines with significant boron detections. Our survey also constitutes the first extensive analysis of interstellar gallium from STIS spectra and expands on previously published results for oxygen and copper. The observations probe both high and low-density diffuse environments, allowing the density-dependent effects of interstellar depletion to be clearly identified in the gas-phase abundance data for each element. In the case of boron, the increase in relative depletion with line-of-sight density amounts to an abundance difference of 0.8 dex between the warm and cold phases of the diffuse interstellar medium. The abundance of boron in warm, low-density gas is found to be B/H = (2.4+/-0.6)*10^-10, which represents a depletion of 60% relative to the meteoritic boron abundance. Beyond the effects of depletion, our survey reveals sight lines with enhanced boron abundances that potentially trace the recent production of 11B, resulting from spallation reactions involving either cosmic rays or neutrinos. Future observations will help to disentangle the relative contributions from the two spallation channels for 11B synthesis.

==> (inline-0) <==
\begin{deluxetable}{lcccccccc}
\tablecolumns{9}
\tablewidth{0.8\textwidth}
%\tabletypesize{\small}
\tablecaption{Stellar Data for the Boron Sample}
\tablehead{\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{$V$} & 
\colhead{$E(B-V)$\tablenotemark{a}} & \colhead{$l$} & \colhead{$b$} & 
\colhead{$d$\tablenotemark{a}} \\
\colhead{Star} & \colhead{Name} & \colhead{Association} & \colhead{Sp. Type} & 
\colhead{(mag)} & \colhead{(mag)} & \colhead{(deg)} & \colhead{(deg)} & 
\colhead{(pc)} }
\startdata
\multicolumn{9}{c}{STIS Sample} \\
\hline
HD 1383 &\ldots    &\ldots &B1 II  	&7.63   &0.51	&119.02	&$-$0.89 &2860 
\\
HD 13268 &\ldots   &Per OB1 &O8 Vnn 	&8.18   &0.44	&133.96	&$-$4.99 &2290 
\\
HD 13745 &V354 Per &Per OB1 &O9.7 II     &7.90	&0.46	&134.58	&$-$4.96 &2290 
\\
HD 22951 &40 Per   &Per OB2 &B0.5 V 	&4.98   &0.24	&158.92	&$-$16.70 
&283$^{+94}_{-57}$ \\
HD 23180 &$o$ Per  &Per OB2 &B1 III 	&3.86   &0.32	&160.36	&$-$17.74 
&452$^{+277}_{-125}$ \\
HD 24398 &$\zeta$ Per &Per OB2 &B1 Iab	&2.88	&0.30	&162.29	&$-$16.69 
&301$^{+88}_{-56}$ \\
HD 24534 &X Per   &Per OB2 &O9.5pe	&6.10	&0.59	&163.08	&$-$17.14 
&400 \\
HD 36841 &\ldots  &Halo &O8     	&8.58   &0.34	&204.26	&$-$17.22 &2840 
\\
HD 43818 &11 Gem  &Gem OB1 &B0 II  	&6.92   &0.58	&188.49	&+3.87	&1490 \\
HD 52266 &\ldots  &\ldots &O9 V   	&7.23   &0.30\tablenotemark{b}	&219.13	
&$-$0.68 &1730\tablenotemark{b} \\
HD 69106 &\ldots  &Pup OB3 &B0.5 II      &7.13	&0.23	&254.52	&$-$1.33 &2450 
\\
HD 79186 &GX Vel  &Vel OB1 &B5 Ia  	&5.02   &0.30	&267.36	&+2.25	&1750 \\
HD 88115 &\ldots  &Halo &B1 Ib/II     &8.31	&0.16	&285.32	&$-$5.53 &3640 
\\
HD 92554 &\ldots  &H22 &O9.5   	&9.50   &0.39	&287.60	&$-$2.02	&6800 \\
HD 93205 &V560 Car &Tr 16 &O3 V   	&7.76   &0.37	&287.57	&$-$0.71 &2630 
\\
HD 93222 &\ldots  &Coll 228 &O8     	&8.11   &0.36	&287.74	&$-$1.02 &2900 
\\
HD 93237 &DR Cha  &\ldots &B4 IVe 	&5.97   &0.09	&297.18	&$-$18.39 
&307$^{+53}_{-39}$ \\
HD 99872 &\ldots  &\ldots &B3 V   	&6.11   &0.36	&296.69	&$-$10.62 
&233$^{+54}_{-37}$ \\
HD 99890 &\ldots  &R59 &B0.5 V 	&8.31   &0.24	&291.75	&+4.43		&3070 \\
HD 104705 &DF Cru &\ldots &B0 III/IV    &7.83   &0.26	&297.45	&$-$0.34 &3900 
\\
HD 108002 &\ldots &\ldots &B2 Ia/Iab    &6.95   &0.32	&300.16	&$-$2.48 &3400 
\\
HD 108610 &\ldots &\ldots &B3 IV/V      &6.92   &0.15	&300.28	&+0.88	
&379$^{+116}_{-72}$ \\
HD 108639 &\ldots &\ldots &B1 III 	&7.81   &0.37	&300.22	&+1.95	
&1630\tablenotemark{c} \\
HD 110434 &\ldots &\ldots &B8/B9 III    &7.50	&0.05	&302.07	&$-$3.60 
&375$^{+146}_{-82}$ \\
HD 111934 &CR Cru &Cen OB1 &B2 Ib  	&6.91   &0.32\tablenotemark{b}	&303.20	
&+2.51	&2400\tablenotemark{b} \\
HD 114441 &V952 Cen &\ldots &B2 Vnne    &8.05	&0.37	&305.80	&+7.40	&910 \\
HD 114886 &\ldots &Cen OB1 &O9 V   	&6.89   &0.40	&305.52	&$-$0.83 
&1070\tablenotemark{c} \\
HD 116781 &V967 Cen &\ldots &B0 Iabe    &7.45	&0.34	&307.05	&$-$0.07 
&3620\tablenotemark{c} \\
HD 121968 &\ldots &Halo &B5     	&10.16  &0.07	&333.97	&+55.84	&3620 \\
HD 122879 &\ldots &\ldots &B0 Ia  	&6.43   &0.36	&312.26	&+1.79	&2100 \\
HD 124314 &\ldots &\ldots &O7     	&6.64   &0.53	&312.67	&$-$0.42 &1150 
\\
HD 147683 &V760 Sco &\ldots &B4 V   	&7.05   &0.39	&344.86	&+10.09	&590 \\
HD 148937 &\ldots &Ara OB1a &O+     	&6.77   &0.66	&336.37	&$-$0.22 &1380 
\\
HD 152590 &\ldots &Sco OB1 &O7.5 V 	&8.48   &0.38	&344.84	&+1.83	&1800 \\
HD 156110 &\ldots &Halo &B3 Vn  	&7.58   &0.03	&70.99	&+35.71	&720 \\
HD 165955 &\ldots &\ldots &B3 Vn  	&9.19   &0.14	&357.41	&$-$7.43 &1640 
\\
HD 177989 &\ldots &Halo &B2 II  	&9.34   &0.25	&17.81	&$-$11.88 &4910 
\\
HD 185418 &\ldots &\ldots &B0.5 V 	&7.52   &0.43	&53.60	&$-$2.17 &950 \\
HD 187311 &\ldots &Halo &B5 II  	&10.19  &0.02\tablenotemark{d}	&358.72	
&$-$28.17 &7390\tablenotemark{c} \\
HD 192035 &RX Cyg &\ldots &B0 III$-$IVn &8.22   &0.35	&83.33	&+7.76	&2180 \\
HD 195965 &\ldots &Cyg OB7 &B0 V   	&6.98   &0.25	&85.71	&+5.00	
&524$^{+228}_{-122}$ \\
HD 198478 &55 Cyg &Cyg OB7 &B3 Iae 	&4.86   &0.53	&85.75	&+1.49	
&690$^{+421}_{-190}$ \\
HD 203338 &V381 Cep &Cep OB2 &M1 Ibpe+\tablenotemark{e}   &5.66   &\ldots	
&98.18	&+6.36 &830\tablenotemark{f} \\
HD 203374 &\ldots &Cep OB2 &B0 IVpe      &6.69   &0.60	&100.51	&+8.62	&620 \\
HD 207308 &\ldots &Cep OB2 &B0.5 V 	&7.49   &0.52	&103.11	&+6.82	&900 \\
HD 207538 &\ldots &Cep OB2 &O9 V   	&7.30   &0.63	&101.60	&+4.67	&830 \\
HD 208266 &\ldots &Cep OB2 &B1 V   	&8.14   &0.52\tablenotemark{g}	&102.71	
&+4.98	&1000\tablenotemark{g} \\
HD 208947 &\ldots &\ldots &B2 V   	&6.40   &0.19\tablenotemark{h}	&106.55	
&+9.00	&495$^{+159}_{-97}$ \\
HD 209339 &\ldots &Cep OB2 &B0 IV  	&6.69   &0.38	&104.58	&+5.87	&1100 \\
HD 210809 &\ldots &Cep OB1 &O9 Ib  	&7.56   &0.33	&99.85	&$-$3.13 &3470 
\\
HD 212791 &V408 Lac &\ldots &B8     	&8.02   &0.05	&101.64	&$-$4.30 &370 \\
HD 218915 &\ldots &Halo &O9.5 Iab     &7.20	&0.29	&108.06	&$-$6.89	
&3630 \\
HD 303308 &\ldots &Tr 16 &O+     	&8.21   &0.45	&287.59	&$-$0.61 &2630 
\\
HD 308813 &\ldots &IC 2944 &O9.5 V 	&9.32   &0.30	&294.79	&$-$1.61 &2400 
\\
CPD$-$30 5410 &LS 4825 &Halo &B1 Ib  	&11.99  &0.24\tablenotemark{d}	&1.67	
&$-$6.63 &33800\tablenotemark{c} \\
CPD$-$59 2603 &V572 Car &Tr 16 &O7 V   &8.75   &0.46	&287.59	&$-$0.69 &2630 
\\
\enddata
\end{deluxetable}

\setcounter{table}{0}
\begin{deluxetable}{lcccccccc}
\tablecolumns{9}
\tablewidth{0.8\textwidth}
%\tabletypesize{\small}
\tablecaption{(Continued)}
\tablehead{\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{$V$} & 
\colhead{$E(B-V)$\tablenotemark{a}} & \colhead{$l$} & \colhead{$b$} & 
\colhead{$d$\tablenotemark{a}} \\
\colhead{Star} & \colhead{Name} & \colhead{Association} & \colhead{Sp. Type} & 
\colhead{(mag)} & \colhead{(mag)} & \colhead{(deg)} & \colhead{(deg)} & 
\colhead{(pc)} }
\startdata
%\hline
\multicolumn{9}{c}{GHRS Sample} \\
\hline
HD 36861 &$\lambda$ Ori &Ori OB1 &O8 III &3.39 &0.12 &195.05 &$-$12.00 
&324$^{+109}_{-65}$ \\
HD 38771 &$\kappa$ Ori &Ori OB1 &B0 Iab: &2.05 &0.04 &214.51 &$-$18.50 
&221$^{+45}_{-32}$ \\
HD 143275 &$\delta$ Sco &Sco OB2 &B0.2 IVe &2.29 &0.16 &350.10 &+22.49 
&123$^{+15}_{-12}$ \\
HD 148479 &$\alpha$ Sco B &Sco OB2 &B2.5 V &7 &\ldots &351.95 &+15.07 &160 \\
HD 149757 &$\zeta$ Oph &Sco OB2 &O9 V &2.58 &0.32 &6.28 & +23.59 
&140$^{+16}_{-13}$ \\
\enddata
\tablenotetext{a}{Values of $E(B-V)$ and $d$ are mainly from the references 
that provided H~{\scriptsize I} or H$_2$ column densities (see \S{}~4.1). 
Distances with error bars are from $\geq$ 3-$\sigma$ \emph{Hipparcos} results. 
Other exceptions are noted.}
\tablenotetext{b}{From Cartledge et al. 2004.}
\tablenotetext{c}{Derived by means of spectroscopic parallax using $M_V$ from 
Schmidt-Kaler 1982.}
\tablenotetext{d}{Derived using intrinsic colors $(B-V)_0$ from Schmidt-Kaler 
1982.}
\tablenotetext{e}{The star HD~203338 has a composite spectrum with a hot 
component classified as a B spectral type (see Ginestet et al. 1999).}
\tablenotetext{f}{Corresponds to the distance adopted in Humphreys 1978 for Cep 
OB2.}
\tablenotetext{g}{From Pan et al. 2004.}
\tablenotetext{h}{From Jenkins \& Tripp 2001.}
\end{deluxetable}

%\clearpage

\begin{deluxetable}{lcccccc}
\tablecolumns{7}
\tablewidth{0.6\textwidth}
%\tabletypesize{\small}
\tablecaption{STIS Datasets}
\tablehead{\colhead{} & \colhead{} & \colhead{Exp. Time} & \colhead{Cen.~Wave} 
& \colhead{} & \colhead{Slit} & \colhead{} \\
\colhead{Star} & \colhead{Dataset} & \colhead{(s)} & \colhead{(\AA)} & 
\colhead{Grating} & \colhead{(arcsec)} & \colhead{$R$} }
\startdata
HD 1383	  &o5c07c	&1440	&1271	&E140H  &0.2$\times$0.2	&82,000 \\
	  &o6lz01	&1200	&1425	&E140M  &0.2$\times$0.2	&38,000 \\
HD 13268  &o63506	&1440	&1425	&E140M  &0.2$\times$0.2	&38,000 \\
HD 13745  &o6lz05	&1200	&1425	&E140M  &0.2$\times$0.2	&38,000 \\
HD 22951  &o64805--09	&36133	&1416	&E140H  &0.2$\times$0.05 &120,000 \\
HD 23180  &o64801--04	&27141	&1416	&E140H  &0.2$\times$0.05 &120,000 \\
HD 24398  &o64810--11	&15100	&1416	&E140H  &0.2$\times$0.05 &120,000 \\
HD 24534  &o66p01	&10779	&1343	&E140H  &0.2$\times$0.09 &108,000 \\
          &o64812--13	&10728	&1416	&E140H  &0.1$\times$0.03 &143,000 \\
HD 36841  &o63516	&1440	&1425	&E140M  &0.2$\times$0.2	&38,000 \\
HD 43818  &o5c07i	&1440	&1271	&E140H  &0.2$\times$0.2	&82,000 \\
HD 52266  &o5c027	&360	&1271	&E140H  &0.2$\times$0.2	&82,000 \\
HD 69106  &o5lh03       &1285	&1271	&E140H  &0.1$\times$0.03 &143,000 \\
HD 79186  &o5c092	&360	&1271	&E140H  &0.2$\times$0.2	&82,000 \\
HD 88115  &o54305	&3900	&1271	&E140H  &0.1$\times$0.03 &143,000 \\
	  &o6lz30	&600	&1425	&E140M  &0.2$\times$0.2	&38,000 \\
HD 92554  &o6lz36	&1200	&1425	&E140M  &0.2$\times$0.2	&38,000 \\
HD 93205  &o4qx01	&780	&1416	&E140H  &0.2$\times$0.09 &108,000 \\
HD 93222  &o4qx02	&1140	&1416	&E140H  &0.2$\times$0.09 &108,000 \\
HD 93237  &o6lj0g	&810	&1271	&E140H  &0.1$\times$0.03 &143,000 \\
	  &o6lj0g	&570	&1453	&E140H  &0.1$\times$0.03 &143,000 \\
HD 99872  &o6lj0i	&1890	&1271	&E140H  &0.1$\times$0.03 &143,000 \\
	  &o6lj0i	&1260	&1453	&E140H  &0.1$\times$0.03 &143,000 \\
HD 99890  &o6lz45	&600	&1425	&E140M  &0.2$\times$0.2	&38,000 \\
\enddata
\end{deluxetable}

\setcounter{table}{1}
\begin{deluxetable}{lcccccc}
\tablecolumns{7}
\tablewidth{0.6\textwidth}
%\tabletypesize{\small}
\tablecaption{(Continued)}
\tablehead{\colhead{} & \colhead{} & \colhead{Exp. Time} & \colhead{Cen.~Wave} 
& \colhead{} & \colhead{Slit} & \colhead{} \\
\colhead{Star} & \colhead{Dataset} & \colhead{(s)} & \colhead{(\AA)} & 
\colhead{Grating} & \colhead{(arcsec)} & \colhead{$R$} }
\startdata
HD 104705 &o57r01	&2400   &1271 	&E140H  &0.2$\times$0.09 &108,000 \\
	  &o57r01	&3320   &1453 	&E140H  &0.2$\times$0.09 &108,000 \\
	  &o57r01	&2900   &1489 	&E140H  &0.2$\times$0.09 &108,000 \\
HD 108002 &o6lj08	&1560	&1271	&E140H  &0.1$\times$0.03 &143,000 \\
	  &o6lj08	&1590	&1453	&E140H  &0.1$\times$0.03 &143,000 \\
HD 108610 &o6lj09	&1680	&1271	&E140H  &0.1$\times$0.03 &143,000 \\
	  &o6lj09	&1470	&1453	&E140H  &0.1$\times$0.03 &143,000 \\
HD 108639 &o6lj0a	&1860	&1271	&E140H  &0.2$\times$0.09 &108,000 \\
	  &o6lj0a	&1800	&1453	&E140H  &0.2$\times$0.09 &108,000 \\
HD 110434 &o6lj0b	&2130	&1271	&E140H  &0.1$\times$0.03 &143,000 \\
	  &o6lj0b	&1020	&1453	&E140H  &0.1$\times$0.03 &143,000 \\
HD 111934 &o5c03n	&720	&1271	&E140H  &0.2$\times$0.2	&82,000 \\
HD 114441 &o6lz53	&600	&1425	&E140M  &0.2$\times$0.2	&38,000 \\
HD 114886 &o6lj0d	&1560	&1271	&E140H  &0.1$\times$0.03 &143,000 \\
	  &o6lj0d	&1590	&1453	&E140H  &0.1$\times$0.03 &143,000 \\
HD 116781 &o5lh05	&1370	&1271	&E140H  &0.1$\times$0.03 &143,000 \\
HD 121968 &o57r02	&4457	&1271	&E140H  &0.2$\times$0.09 &108,000 \\
	  &o57r02	&8383	&1453	&E140H  &0.2$\times$0.09 &108,000 \\
HD 122879 &o5c037	&360	&1271	&E140H  &0.2$\times$0.2	&82,000 \\
	  &o5lh07	&1416	&1271	&E140H  &0.1$\times$0.03 &143,000 \\
	  &o6lz57	&600	&1489	&E140H  &0.2$\times$0.2	&82,000 \\
HD 124314 &o54307	&1466	&1271	&E140H  &0.1$\times$0.03 &143,000 \\
	  &o6lz58	&300	&1489	&E140H  &0.2$\times$0.2	&82,000 \\
HD 147683 &o6lj06	&2940	&1271	&E140H  &0.2$\times$0.09 &108,000 \\
	  &o6lj06	&1903	&1453	&E140H  &0.2$\times$0.09 &108,000 \\
HD 148937 &o6f301	&883	&1380	&E140H  &0.2$\times$0.09 &108,000 \\
HD 152590 &o5c08p	&1440	&1271	&E140H  &0.2$\times$0.2	&82,000 \\
	  &o8na04	&10316	&1271	&E140H  &0.2$\times$0.2	&82,000 \\
	  &o6lz67	&1200	&1425	&E140M  &0.2$\times$0.2	&38,000 \\
HD 156110 &o5c01k	&360	&1271	&E140H  &0.2$\times$0.2	&82,000 \\
HD 165955 &o63599	&1440	&1425	&E140M  &0.2$\times$0.2	&38,000 \\
HD 177989 &o57r03	&4557	&1271	&E140H  &0.2$\times$0.09 &108,000 \\
	  &o57r03	&8691	&1453	&E140H  &0.2$\times$0.09 &108,000 \\
	  &o57r04	&10356	&1489	&E140H  &0.2$\times$0.09 &108,000 \\
HD 185418 &o5c01q	&720	&1271	&E140H  &0.2$\times$0.2	&82,000 \\
HD 187311 &o8pg05	&2416	&1425	&E140M  &0.2$\times$0.2	&38,000 \\
HD 192035 &o6359k	&1440	&1425	&E140M  &0.2$\times$0.2	&38,000 \\
HD 195965 &o6bg01	&415	&1307	&E140H  &0.1$\times$0.03 &143,000 \\
	  &o6bg01	&300	&1489	&E140H  &0.2$\times$0.09 &108,000 \\
HD 198478 &o5c06j	&720	&1271	&E140H  &0.2$\times$0.2	&82,000 \\
HD 203338 &o5dn04	&500	&1425	&E140M  &0.2$\times$0.06 &46,000 \\
HD 203374 &o5lh08	&3975	&1271	&E140H  &0.1$\times$0.03 &143,000 \\
	  &o6lz90	&600	&1425	&E140M  &0.2$\times$0.2	&38,000 \\
HD 207308 &o63y02	&5322	&1425	&E140M  &0.2$\times$0.06 &46,000 \\
HD 207538 &o63y01	&5382	&1425	&E140M  &0.2$\times$0.06 &46,000 \\
HD 208266 &o63y03	&5322	&1425	&E140M  &0.2$\times$0.06 &46,000 \\
HD 208947 &o5lh0a	&1428	&1271	&E140H  &0.1$\times$0.03 &143,000 \\
HD 209339 &o5lh0b	&1416	&1271	&E140H  &0.1$\times$0.03 &143,000 \\
	  &o6lz92	&1200	&1489	&E140H  &0.2$\times$0.2	&82,000 \\
HD 210809 &o5c01v	&720	&1271	&E140H  &0.2$\times$0.2	&82,000 \\
	  &o6359t	&720	&1425	&E140M  &0.2$\times$0.2	&38,000 \\
HD 212791 &o5c04q	&1440	&1271	&E140H  &0.2$\times$0.2	&82,000 \\
HD 218915 &o57r05	&2018	&1271	&E140H  &0.2$\times$0.09 &108,000 \\
	  &o57r05	&1300	&1453	&E140H  &0.2$\times$0.09 &108,000 \\
	  &o57r05	&1262	&1489	&E140H  &0.2$\times$0.09 &108,000 \\
HDE 303308 &o4qx04	&1560	&1416	&E140H  &0.2$\times$0.09 &108,000 \\
HDE 308813 &o63559	&1440	&1425	&E140M  &0.2$\times$0.2	&38,000 \\
CPD-30 5410 &o5a001	&13850	&1425	&E140M  &0.2$\times$0.06 &46,000 \\
CPD-59 2603 &o4qx03	&3180	&1416	&E140H  &0.2$\times$0.09 &108,000 \\
	    &o4wn01	&2087	&1425	&E140M  &0.2$\times$0.06 &46,000 \\
	    &o4wn01	&1500	&1425	&E140M  &0.2$\times$0.09 &44,000 \\
	    &o4wn01	&921	&1425	&E140M  &0.2$\times$0.2	&38,000 \\
\enddata
\end{deluxetable}

%\clearpage

\begin{deluxetable}{lccccc}
\tablecolumns{6}
\tablewidth{0.55\textwidth}
%\tabletypesize{\small}
\tablecaption{McDonald Observations}
\tablehead{\colhead{} & \colhead{$\alpha$(J2000)} & \colhead{$\delta$(J2000)} & 
\colhead{} & \colhead{Exp. Time} & \colhead{} \\
\colhead{Star} & \colhead{(hr)} & \colhead{(deg)} & \colhead{Setting} & 
\colhead{(s)} & \colhead{S/N} }
\startdata
HD 1383		&0.30     &+61.73	&Ca~{\scriptsize II}/K~{\scriptsize I}	
&7200/5400    &55/190 \\
HD 13268\tablenotemark{a} &2.19    &+56.16	&\ldots/K~{\scriptsize I}	
&\ldots/10800 &\ldots/200 \\
HD 13745\tablenotemark{a} &2.26    &+56.00	&\ldots/K~{\scriptsize I}	
&\ldots/7200  &\ldots/235 \\
HD 22951	&3.71     &+33.96	&Ca~{\scriptsize II}/K~{\scriptsize I}	
&1200/1200    &105/250 \\
HD 36841\tablenotemark{a} &5.58    &$-$0.39	&\ldots/K~{\scriptsize I}	
&\ldots/8700  &\ldots/165 \\
HD 43818\tablenotemark{a} &6.32    &+23.47	&\ldots/K~{\scriptsize I}	
&\ldots/3600  &\ldots/245  \\
HD 52266	&7.01     &$-$5.83	&Ca~{\scriptsize II}/K~{\scriptsize I}	
&9000/3600    &80/210 \\
HD 121968	&13.98    &$-$2.92	&Ca~{\scriptsize II}/K~{\scriptsize I}	
&9000/7200    &20/35 \\
HD 156110\tablenotemark{b}&17.22    &+45.37	&\ldots/K~{\scriptsize I}	
&\ldots/6811  &\ldots/175 \\
HD 177989\tablenotemark{b}&19.13    &$-$18.73	&\ldots/K~{\scriptsize I}	
&\ldots/7200  &\ldots/50 \\
HD 192035\tablenotemark{a}&20.18    &+47.81	&\ldots/K~{\scriptsize I}	
&\ldots/10500 &\ldots/105 \\
HD 195965	&20.54    &+48.22	&Ca~{\scriptsize II}/K~{\scriptsize I}	
&5400/3600    &100/255 \\
HD 198478\tablenotemark{c}&20.82    &+46.11	&Ca~{\scriptsize II}/\ldots	
&1800/\ldots  &80/\ldots \\
HD 208947	&21.95    &+66.16	&Ca~{\scriptsize II}/K~{\scriptsize I}	
&3600/1800    &85/185 \\
HD 210809\tablenotemark{a}&22.19    &+52.43	&\ldots/K~{\scriptsize I}	
&\ldots/5400  &\ldots/200 \\
HD 212791	&22.43    &+52.44	&Ca~{\scriptsize II}/K~{\scriptsize I}	
&7200/9000    &65/215 \\
HD 218915	&23.18    &+53.06	&Ca~{\scriptsize II}/K~{\scriptsize I}	
&8700/4500    &50/235 \\
\enddata
\tablenotetext{a}{Ca~{\scriptsize II} data for these sight lines are available 
from previous McDonald observations (see Sheffer et al. 2008).}
\tablenotetext{b}{No Ca~{\scriptsize II} data are available for HD~156110 or 
HD~177989 due to inclement weather during the 2008 June observing run.}
\tablenotetext{c}{High-resolution data on K~{\scriptsize I} for HD~198478 
(55~Cyg) are available from Welty \& Hobbs 2001.\\[0.5in]}
\end{deluxetable}

%\clearpage

\begin{deluxetable}{lcccc}
\tablecolumns{5}
\tablewidth{0.45\textwidth}
%\tabletypesize{\small}
\tablecaption{Atomic Data\tablenotemark{a}}
\tablehead{\colhead{} & \colhead{IP} & \colhead{} & 
\colhead{$\lambda_0$\tablenotemark{b}} & \colhead{} \\
\colhead{Species} & \colhead{(eV)} & \colhead{Transition} & \colhead{(\AA)} & 
\colhead{$f$} }
\startdata
\multicolumn{5}{c}{UV Lines} \\
\hline
O~{\scriptsize I} & 13.62\phn & 2p $^3$P$-$3s $^5$S$_0$ & 1355.598 & 0.00000116 \\
Cu~{\scriptsize II} & 20.29\phn & 3d $^1$S$-$4p $^1$P$_0$ & 1358.773 & 
0.263\phn\phn\phn\phn\phn \\
B~{\scriptsize II} & 25.15\phn & 2s $^1$S$-$2p $^1$P$_0$ & 1362.463 & 
0.996\phn\phn\phn\phn\phn \\
Ga~{\scriptsize II} & 20.52\phn & 4s $^1$S$-$4p $^1$P$_0$ & 1414.402 & 
1.77\phn\phn\phn\phn\phn\phn \\
\hline
\multicolumn{5}{c}{Visible Lines} \\
\hline
Ca~{\scriptsize II} & 11.87\phn & 4s $^2$S$-$4p $^2$P$_0$ & 3933.661 & 
0.6267\phn\phn\phn\phn \\
K~{\scriptsize I} & \phn4.341 & 4s $^2$S$-$4p $^2$P$_0$ & 7698.965 & 
0.3327\phn\phn\phn\phn \\
\enddata
\tablenotetext{a}{Ionization potentials, wavelengths, and oscillator strengths 
are from Morton 2003.}
\tablenotetext{b}{Vacuum wavelengths are quoted for UV lines. For visible 
lines, wavelengths in air are given.}
\end{deluxetable}

%\clearpage

\begin{deluxetable}{lccccccccccc}
\tablecolumns{12}
\tablewidth{0.85\textwidth}
%\tabletypesize{\small}
\tablecaption{Component Structure for UV Lines\tablenotemark{a}}
\tablehead{\colhead{} & \multicolumn{3}{c}{O~{\scriptsize I} $\lambda$1355} & 
\colhead{} & \multicolumn{3}{c}{Cu~{\scriptsize II} $\lambda$1358} & 
\colhead{} & \multicolumn{3}{c}{Ga~{\scriptsize II} $\lambda$1414} \\
\cline{2-4} \cline{6-8} \cline{10-12} \\
\colhead{} & \colhead{$v_{\mathrm{LSR}}$} & \colhead{$b$} & \colhead{} & 
\colhead{} & \colhead{$v_{\mathrm{LSR}}$} & \colhead{$b$} & \colhead{} & 
\colhead{} & \colhead{$v_{\mathrm{LSR}}$} & \colhead{$b$} & \colhead{} \\
\colhead{Star} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & 
\colhead{$N$/$N_{\mathrm{tot}}$} & \colhead{} & \colhead{(km s$^{-1}$)} & 
\colhead{(km s$^{-1}$)} & \colhead{$N$/$N_{\mathrm{tot}}$} & \colhead{} & 
\colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & 
\colhead{$N$/$N_{\mathrm{tot}}$} }
\startdata
HD 1383   &$-$54.6 &3.2  &0.09	 &&$-$55.3 &3.2 &0.13	&&$-$54.9 &3.2  &0.12 \\
          &$-$44.0 &1.6	 &0.08	 &&$-$44.7 &2.9	&0.02	&&$-$43.6 &1.6	&0.08 \\
          &$-$34.9 &1.7	 &0.13	 &&$-$35.6 &1.7	&0.11	&&$-$33.9 &2.6	&0.14 \\
          &\ldots&\ldots&\ldots  &&$-$25.6 &1.6	&0.01	&&$-$24.7 &1.7	&0.14 \\
          &$-$19.4 &1.7	 &0.03	 &&$-$20.1 &3.2	&0.17	&&$-$19.7 &2.6	&0.03 \\
          &$-$12.1 &1.6	 &0.17	 &&$-$12.8 &3.1	&0.04	&&$-$13.9 &1.7	&0.11 \\
          &$-$1.8  &1.6	 &0.38	 &&$-$2.5  &2.4	&0.43	&&$-$2.1  &2.6	&0.30 \\
          &+5.1	   &3.2	 &0.12	 &&+4.4	   &1.6	&0.09	&&+4.8	  &1.7	&0.08 \\
\enddata
\tablenotetext{a}{This table is available in its entirety in a machine-readable 
form in the online journal. A portion is shown here for guidance regarding its 
form and content.}
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tablecolumns{8}
\tablewidth{0.6\textwidth}
%\tabletypesize{\small}
\tablecaption{Component Structure for Visible Lines\tablenotemark{a}}
\tablehead{\colhead{} & \multicolumn{3}{c}{Ca~{\scriptsize II} $\lambda$3933} 
& \colhead{} & \multicolumn{3}{c}{K~{\scriptsize I} $\lambda$7698} \\
\cline{2-4} \cline{6-8} \\
\colhead{} & \colhead{$v_{\mathrm{LSR}}$} & \colhead{$b$} & \colhead{} & 
\colhead{} & \colhead{$v_{\mathrm{LSR}}$} & \colhead{$b$} & \colhead{} \\
\colhead{Star} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & 
\colhead{$N$/$N_{\mathrm{tot}}$} & \colhead{} & \colhead{(km s$^{-1}$)} & 
\colhead{(km s$^{-1}$)} & \colhead{$N$/$N_{\mathrm{tot}}$} }
\startdata
HD 1383   &$-$54.4 &2.6 &0.05 &&$-$54.9 &2.3 &0.05  \\
          &$-$48.5 &2.1 &0.03 &&\ldots &\ldots &\ldots  \\
          &$-$43.2 &2.9 &0.05 &&$-$43.4 &0.6 &0.05  \\
          &$-$38.2 &2.1 &0.11 &&$-$39.3 &0.9 &0.36  \\
          &$-$35.0 &2.3 &0.11 &&$-$35.2 &1.9 &0.09  \\
          &$-$31.0 &1.6 &0.05 &&$-$31.2 &0.7 &0.04  \\
          &$-$26.3 &2.5 &0.02 &&\ldots &\ldots &\ldots  \\
          &$-$17.9 &2.8 &0.08 &&\ldots &\ldots &\ldots  \\
          &$-$12.3 &2.2 &0.06 &&$-$11.0 &0.5 &0.01  \\
          &$-$7.2  &2.6 &0.09 &&\ldots &\ldots &\ldots  \\
          &$-$3.1  &2.3 &0.07 &&$-$4.3  &1.6 &0.10  \\
          &+1.0    &2.5 &0.07 &&+1.0    &1.6 &0.13  \\
          &+2.4    &3.0 &0.07 &&+4.0    &0.4 &0.04  \\
          &+5.8    &1.9 &0.11 &&+6.2    &0.8 &0.13  \\
          &+22.2   &3.2 &0.02 &&\ldots &\ldots &\ldots  \\
          &+27.0   &1.8 &0.01 &&\ldots &\ldots &\ldots  \\
\enddata
\tablenotetext{a}{This table is available in its entirety in a machine-readable 
form in the online journal. A portion is shown here for guidance regarding its 
form and content.}
\end{deluxetable}

\clearpage
%\begin{landscape}
\setlength{\tabcolsep}{0.035in}
\begin{deluxetable}{lccccccccccccc}
%\rotate
\tablecolumns{14}
\tablewidth{\textwidth}
%\tabletypesize{\footnotesize}
\tablecaption{Results of Profile Synthesis}
\tablehead{ \colhead{} & 
\multicolumn{2}{c}{log $N$(O~{\scriptsize I})\tablenotemark{a}} & \colhead{} & 
\multicolumn{2}{c}{log $N$(Cu~{\scriptsize II})\tablenotemark{a}} & \colhead{} 
& \multicolumn{2}{c}{log $N$(Ga~{\scriptsize II})\tablenotemark{a}} & 
\colhead{} & \multicolumn{4}{c}{log $N$(B~{\scriptsize II})\tablenotemark{b}} \\
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-14} \\
\colhead{Star} & \colhead{Direct} & \colhead{Template} & \colhead{} & 
\colhead{Direct} & \colhead{Template} & \colhead{} & \colhead{Direct} & 
\colhead{Template} & \colhead{} & \colhead{O} & \colhead{Cu} & \colhead{Ga} & 
\colhead{Visible} }
\startdata
HD 1383\tablenotemark{c} & 18.13$^{+0.04}_{-0.04}$ & 18.12$^{+0.05}_{-0.06}$ && 
12.79$^{+0.05}_{-0.06}$ & 12.80$^{+0.07}_{-0.08}$ && 12.07$^{+0.05}_{-0.05}$ & 
12.07$^{+0.06}_{-0.07}$ && 11.93$^{+0.06}_{-0.07}$ & 11.89$^{+0.07}_{-0.08}$ & 
11.92$^{+0.06}_{-0.07}$ & 11.92$^{+0.08}_{-0.10}$ \\
 & 18.16$^{+0.03}_{-0.03}$ & 18.16$^{+0.03}_{-0.04}$ && 12.80$^{+0.05}_{-0.05}$ & 
12.81$^{+0.06}_{-0.07}$ && \ldots & \ldots && \ldots & \ldots & \ldots & \ldots \\
HD 13268\tablenotemark{d} & 18.04$^{+0.05}_{-0.06}$ & 18.03$^{+0.08}_{-0.09}$ && 
12.67$^{+0.06}_{-0.07}$ & 12.66$^{+0.08}_{-0.10}$ && 11.58$^{+0.10}_{-0.13}$ & 
11.58$^{+0.14}_{-0.20}$ && 11.41$^{+0.13}_{-0.18}$ & 11.40$^{+0.13}_{-0.20}$ & 
11.47$^{+0.11}_{-0.16}$ & 11.41$^{+0.17}_{-0.29}$ \\
HD 13745\tablenotemark{d} & 17.97$^{+0.06}_{-0.06}$ & 17.96$^{+0.08}_{-0.10}$ && 
12.61$^{+0.05}_{-0.06}$ & 12.61$^{+0.08}_{-0.09}$ && 11.76$^{+0.06}_{-0.07}$ & 
11.76$^{+0.08}_{-0.10}$ && 11.58$^{+0.09}_{-0.11}$ & 11.56$^{+0.10}_{-0.13}$ & 
11.59$^{+0.09}_{-0.11}$ & 11.53$^{+0.14}_{-0.22}$ \\
HD 22951 & 17.75$^{+0.01}_{-0.01}$ & 17.76$^{+0.01}_{-0.01}$ && 
12.32$^{+0.01}_{-0.02}$ & 12.33$^{+0.02}_{-0.02}$ && 11.20$^{+0.02}_{-0.02}$ & 
11.20$^{+0.02}_{-0.03}$ && 10.69$^{+0.11}_{-0.14}$ & 10.72$^{+0.12}_{-0.17}$ & 
10.66$^{+0.10}_{-0.13}$ & 10.73$^{+0.11}_{-0.15}$ \\
HD 23180 & 17.75$^{+0.01}_{-0.01}$ & 17.77$^{+0.01}_{-0.01}$ && 
12.27$^{+0.01}_{-0.01}$ & 12.27$^{+0.02}_{-0.02}$ && 11.10$^{+0.04}_{-0.04}$ & 
11.10$^{+0.04}_{-0.04}$ && 10.82$^{+0.08}_{-0.10}$ & 10.83$^{+0.08}_{-0.10}$ & 
10.83$^{+0.10}_{-0.13}$ & 10.83$^{+0.08}_{-0.10}$ \\
HD 24398 & 17.78$^{+0.01}_{-0.01}$ & 17.78$^{+0.01}_{-0.01}$ && 
12.28$^{+0.01}_{-0.01}$ & 12.31$^{+0.02}_{-0.02}$ && 11.23$^{+0.02}_{-0.02}$ & 
11.23$^{+0.02}_{-0.02}$ && 10.66$^{+0.12}_{-0.17}$ & 10.65$^{+0.10}_{-0.13}$ & 
10.69$^{+0.12}_{-0.17}$ & 10.63$^{+0.12}_{-0.16}$ \\
HD 24534 & 17.886$^{+0.003}_{-0.004}$ & 17.885$^{+0.004}_{-0.004}$ && 
12.36$^{+0.01}_{-0.01}$ & 12.36$^{+0.01}_{-0.01}$ && 11.21$^{+0.01}_{-0.01}$ & 
11.21$^{+0.01}_{-0.01}$ && 10.80$^{+0.05}_{-0.05}$ & 10.82$^{+0.04}_{-0.05}$ & 
10.82$^{+0.04}_{-0.05}$ & 10.83$^{+0.04}_{-0.04}$ \\
HD 36841 & 17.64$^{+0.07}_{-0.08}$ & 17.64$^{+0.09}_{-0.12}$ && 
12.00$^{+0.10}_{-0.13}$ & 12.00$^{+0.13}_{-0.20}$ && 11.06$^{+0.14}_{-0.22}$ & 
11.06$^{+0.18}_{-0.33}$ && 11.18$^{+0.14}_{-0.21}$ & 11.16$^{+0.15}_{-0.22}$ & 
11.16$^{+0.15}_{-0.22}$ & 11.16$^{+0.19}_{-0.34}$ \\
HD 43818 & 18.21$^{+0.02}_{-0.02}$ & 18.22$^{+0.02}_{-0.02}$ && 
12.87$^{+0.03}_{-0.03}$ & 12.87$^{+0.03}_{-0.03}$ && \ldots & \ldots && 
11.83$^{+0.07}_{-0.09}$ & 11.87$^{+0.07}_{-0.08}$ & \ldots & 11.82$^{+0.08}_{-0.09}$ 
\\
HD 52266 & 18.00$^{+0.03}_{-0.03}$ & 18.00$^{+0.04}_{-0.04}$ && 
12.60$^{+0.04}_{-0.05}$ & 12.60$^{+0.05}_{-0.05}$ && \ldots & \ldots && 
11.53$^{+0.14}_{-0.22}$ & 11.53$^{+0.16}_{-0.26}$ & \ldots & 11.55$^{+0.17}_{-0.29}$ 
\\
HD 69106 & 17.51$^{+0.03}_{-0.03}$ & \ldots && 12.32$^{+0.04}_{-0.04}$ & \ldots && 
\ldots & \ldots && 11.10$^{+0.09}_{-0.11}$ & 11.20$^{+0.11}_{-0.15}$ & \ldots & 
\ldots \\
HD 79186 & 17.93$^{+0.02}_{-0.03}$ & \ldots && 12.57$^{+0.04}_{-0.04}$ & \ldots && 
\ldots & \ldots && 11.33$^{+0.15}_{-0.23}$ & 11.34$^{+0.15}_{-0.23}$ & \ldots & 
\ldots \\
HD 88115\tablenotemark{c} & 17.75$^{+0.08}_{-0.10}$ & \ldots && 
12.49$^{+0.06}_{-0.07}$ & \ldots && 11.66$^{+0.08}_{-0.11}$ & \ldots && 
11.59$^{+0.10}_{-0.13}$ & 11.48$^{+0.12}_{-0.16}$ & 11.55$^{+0.11}_{-0.15}$ & \ldots 
\\
 & 17.76$^{+0.04}_{-0.05}$ & \ldots && 12.45$^{+0.06}_{-0.07}$ & \ldots && \ldots & 
\ldots && 11.54$^{+0.15}_{-0.23}$ & 11.57$^{+0.15}_{-0.24}$ & \ldots & \ldots \\
HD 92554 & 18.00$^{+0.06}_{-0.08}$ & \ldots && 12.76$^{+0.05}_{-0.05}$ & \ldots && 
11.77$^{+0.07}_{-0.08}$ & \ldots && 11.68$^{+0.10}_{-0.14}$ & 11.76$^{+0.09}_{-0.11}$ 
& 11.72$^{+0.09}_{-0.12}$ & \ldots \\
HD 93205 & 18.06$^{+0.03}_{-0.03}$ & \ldots && 12.71$^{+0.03}_{-0.04}$ & \ldots && 
11.84$^{+0.04}_{-0.05}$ & \ldots && 11.64$^{+0.12}_{-0.16}$ & 11.62$^{+0.11}_{-0.14}$ 
& 11.64$^{+0.12}_{-0.17}$ & \ldots \\
HD 93222 & 18.12$^{+0.02}_{-0.02}$ & \ldots && 12.91$^{+0.02}_{-0.02}$ & \ldots && 
11.86$^{+0.04}_{-0.04}$ & \ldots && 11.88$^{+0.06}_{-0.07}$ & 11.90$^{+0.06}_{-0.07}$ 
& 11.90$^{+0.06}_{-0.07}$ & \ldots \\
HD 93237 & 17.16$^{+0.04}_{-0.05}$ & \ldots && 11.98$^{+0.05}_{-0.06}$ & \ldots && 
10.70$^{+0.07}_{-0.08}$ & \ldots && 10.80$^{+0.14}_{-0.21}$ & 10.75$^{+0.14}_{-0.22}$ 
& 10.87$^{+0.13}_{-0.18}$ & \ldots \\
HD 99872 & 17.78$^{+0.02}_{-0.03}$ & \ldots && 12.44$^{+0.03}_{-0.03}$ & \ldots && 
11.48$^{+0.03}_{-0.03}$ & \ldots && 11.10$^{+0.10}_{-0.12}$ & 11.07$^{+0.09}_{-0.12}$ 
& 11.11$^{+0.11}_{-0.15}$ & \ldots \\
HD 99890 & 17.90$^{+0.07}_{-0.08}$ & \ldots && 12.68$^{+0.04}_{-0.05}$ & \ldots && 
11.56$^{+0.08}_{-0.10}$ & \ldots && 11.33$^{+0.15}_{-0.23}$ & 11.37$^{+0.14}_{-0.21}$ 
& 11.32$^{+0.15}_{-0.24}$ & \ldots \\
HD 104705 & 17.88$^{+0.03}_{-0.03}$ & \ldots && 12.65$^{+0.02}_{-0.03}$ & \ldots && 
11.58$^{+0.02}_{-0.02}$ & \ldots && 11.57$^{+0.07}_{-0.09}$ & 11.56$^{+0.06}_{-0.07}$ 
& 11.54$^{+0.07}_{-0.08}$ & \ldots \\
HD 108002 & 17.81$^{+0.05}_{-0.05}$ & \ldots && 12.62$^{+0.06}_{-0.06}$ & \ldots && 
11.54$^{+0.05}_{-0.05}$ & \ldots && 11.32$^{+0.13}_{-0.18}$ & 11.32$^{+0.17}_{-0.27}$ 
& 11.30$^{+0.15}_{-0.24}$ & \ldots \\
HD 108639 & 18.03$^{+0.02}_{-0.03}$ & \ldots && 12.81$^{+0.02}_{-0.02}$ & \ldots && 
11.79$^{+0.02}_{-0.02}$ & \ldots && 11.54$^{+0.08}_{-0.10}$ & 11.56$^{+0.08}_{-0.11}$ 
& 11.55$^{+0.09}_{-0.11}$ & \ldots \\
HD 110434 & 17.57$^{+0.04}_{-0.05}$ & \ldots && 12.15$^{+0.08}_{-0.09}$ & \ldots && 
11.33$^{+0.06}_{-0.07}$ & \ldots && 11.13$^{+0.11}_{-0.15}$ & 11.13$^{+0.13}_{-0.19}$ 
& 11.17$^{+0.13}_{-0.18}$ & \ldots \\
HD 111934 & 17.95$^{+0.03}_{-0.04}$ & \ldots && 12.67$^{+0.04}_{-0.04}$ & \ldots && 
\ldots & \ldots && 11.57$^{+0.15}_{-0.23}$ & 11.57$^{+0.16}_{-0.27}$ & \ldots & 
\ldots \\
HD 114441 & 17.93$^{+0.06}_{-0.06}$ & \ldots && 12.58$^{+0.06}_{-0.07}$ & \ldots && 
11.68$^{+0.08}_{-0.10}$ & \ldots && 11.58$^{+0.10}_{-0.13}$ & 11.55$^{+0.12}_{-0.16}$ 
& 11.52$^{+0.12}_{-0.18}$ & \ldots \\
HD 114886 & 17.97$^{+0.03}_{-0.03}$ & \ldots && 12.53$^{+0.05}_{-0.06}$ & \ldots && 
11.74$^{+0.03}_{-0.03}$ & \ldots && 11.56$^{+0.09}_{-0.11}$ & 11.56$^{+0.10}_{-0.12}$ 
& 11.58$^{+0.09}_{-0.11}$ & \ldots \\
HD 116781 & 18.00$^{+0.03}_{-0.04}$ & \ldots && 12.62$^{+0.04}_{-0.05}$ & \ldots && 
\ldots & \ldots && 11.28$^{+0.21}_{-0.43}$ & 11.27$^{+0.22}_{-0.47}$ & \ldots & 
\ldots \\
HD 121968 & 17.32$^{+0.05}_{-0.06}$ & 17.32$^{+0.06}_{-0.07}$ && 
12.00$^{+0.07}_{-0.09}$ & 12.02$^{+0.08}_{-0.10}$ && 11.05$^{+0.05}_{-0.05}$ & 
11.04$^{+0.05}_{-0.05}$ && 10.90$^{+0.14}_{-0.20}$ & 10.89$^{+0.15}_{-0.23}$ & 
10.88$^{+0.16}_{-0.26}$ & 10.90$^{+0.13}_{-0.18}$ \\
HD 122879 & 17.93$^{+0.02}_{-0.02}$ & \ldots && 12.56$^{+0.04}_{-0.05}$ & \ldots && 
11.58$^{+0.03}_{-0.03}$ & \ldots && 11.32$^{+0.15}_{-0.24}$ & 11.37$^{+0.16}_{-0.26}$ 
& 11.36$^{+0.16}_{-0.26}$ & \ldots \\
HD 124314 & 18.19$^{+0.02}_{-0.02}$ & \ldots && 12.81$^{+0.03}_{-0.03}$ & \ldots && 
11.85$^{+0.03}_{-0.04}$ & \ldots && 11.61$^{+0.18}_{-0.32}$ & 11.63$^{+0.19}_{-0.36}$ 
& 11.59$^{+0.19}_{-0.34}$ & \ldots \\
HD 147683 & 17.88$^{+0.03}_{-0.03}$ & \ldots && 12.45$^{+0.04}_{-0.05}$ & \ldots && 
11.38$^{+0.05}_{-0.05}$ & \ldots && 10.86$^{+0.27}_{-0.90}$ & 10.88$^{+0.26}_{-0.76}$ 
& 10.87$^{+0.28}_{-0.97}$ & \ldots \\
HD 148937 & 18.31$^{+0.01}_{-0.01}$ & \ldots && 12.80$^{+0.03}_{-0.03}$ & \ldots && 
11.82$^{+0.04}_{-0.04}$ & \ldots && 11.74$^{+0.08}_{-0.10}$ & 11.72$^{+0.08}_{-0.10}$ 
& 11.70$^{+0.08}_{-0.10}$ & \ldots \\
HD 152590\tablenotemark{c} & 18.01$^{+0.03}_{-0.03}$ & \ldots && 
12.62$^{+0.04}_{-0.04}$ & \ldots && 11.59$^{+0.08}_{-0.09}$ & \ldots && 
11.38$^{+0.10}_{-0.14}$ & 11.39$^{+0.10}_{-0.13}$ & 11.33$^{+0.12}_{-0.16}$ & \ldots 
\\
 & 18.02$^{+0.01}_{-0.01}$ & \ldots && 12.62$^{+0.02}_{-0.02}$ & \ldots && \ldots & 
\ldots && \ldots & \ldots & \ldots & \ldots \\
HD 156110 & 17.40$^{+0.06}_{-0.06}$ & \ldots && 11.82$^{+0.14}_{-0.20}$ & \ldots && 
\ldots & \ldots && 11.37$^{+0.10}_{-0.14}$ & 11.40$^{+0.11}_{-0.14}$ & \ldots & 
\ldots \\
HD 165955 & 17.70$^{+0.06}_{-0.08}$ & \ldots && 12.57$^{+0.04}_{-0.05}$ & \ldots && 
11.63$^{+0.06}_{-0.07}$ & \ldots && 11.52$^{+0.07}_{-0.09}$ & 11.53$^{+0.08}_{-0.09}$ 
& 11.52$^{+0.07}_{-0.08}$ & \ldots \\
HD 177989 & 17.80$^{+0.03}_{-0.03}$ & \ldots && 12.42$^{+0.04}_{-0.05}$ & \ldots && 
11.29$^{+0.02}_{-0.02}$ & \ldots && 11.30$^{+0.07}_{-0.09}$ & 11.37$^{+0.07}_{-0.08}$ 
& 11.32$^{+0.07}_{-0.08}$ & \ldots \\
\enddata
\end{deluxetable}
%\clearpage
%\end{landscape}

\setcounter{table}{6}
%\clearpage
%\begin{landscape}
\setlength{\tabcolsep}{0.035in}
\begin{deluxetable}{lccccccccccccc}
%\rotate
\tablecolumns{14}
\tablewidth{\textwidth}
%\tabletypesize{\footnotesize}
\tablecaption{(Continued)}
\tablehead{ \colhead{} & 
\multicolumn{2}{c}{log $N$(O~{\scriptsize I})\tablenotemark{a}} & \colhead{} & 
\multicolumn{2}{c}{log $N$(Cu~{\scriptsize II})\tablenotemark{a}} & \colhead{} 
& \multicolumn{2}{c}{log $N$(Ga~{\scriptsize II})\tablenotemark{a}} & 
\colhead{} & \multicolumn{4}{c}{log $N$(B~{\scriptsize II})\tablenotemark{b}} \\
\cline{2-3} \cline{5-6} \cline{8-9} \cline{11-14} \\
\colhead{Star} & \colhead{Direct} & \colhead{Template} & \colhead{} & 
\colhead{Direct} & \colhead{Template} & \colhead{} & \colhead{Direct} & 
\colhead{Template} & \colhead{} & \colhead{O} & \colhead{Cu} & \colhead{Ga} & 
\colhead{Visible} }
\startdata
HD 185418 & 18.05$^{+0.03}_{-0.03}$ & 18.07$^{+0.03}_{-0.03}$ && 
12.65$^{+0.04}_{-0.04}$ & 12.66$^{+0.04}_{-0.04}$ && \ldots & \ldots && 
11.29$^{+0.18}_{-0.31}$ & 11.29$^{+0.18}_{-0.32}$ & \ldots & 11.25$^{+0.17}_{-0.27}$ 
\\
HD 187311 & 17.34$^{+0.09}_{-0.12}$ & \ldots && 11.97$^{+0.10}_{-0.13}$ & \ldots && 
$<$ 11.21 & \ldots && 11.34$^{+0.09}_{-0.12}$ & 11.36$^{+0.09}_{-0.12}$ & \ldots & 
\ldots \\
HD 192035 & 17.98$^{+0.05}_{-0.06}$ & 17.98$^{+0.06}_{-0.08}$ && 
12.69$^{+0.04}_{-0.04}$ & 12.66$^{+0.06}_{-0.07}$ && 11.58$^{+0.08}_{-0.09}$  & 
11.53$^{+0.10}_{-0.14}$ && 11.27$^{+0.14}_{-0.22}$ & 11.32$^{+0.12}_{-0.17}$ & 
11.30$^{+0.14}_{-0.20}$ & 11.28$^{+0.18}_{-0.33}$ \\
HD 195965 & 17.78$^{+0.05}_{-0.05}$ & 17.79$^{+0.05}_{-0.06}$ && 
12.42$^{+0.05}_{-0.06}$ & 12.44$^{+0.06}_{-0.08}$ && 11.39$^{+0.05}_{-0.05}$  & 
11.39$^{+0.04}_{-0.05}$ && 11.29$^{+0.20}_{-0.38}$ & 11.28$^{+0.17}_{-0.29}$ & 
11.21$^{+0.20}_{-0.37}$ & 11.22$^{+0.20}_{-0.39}$ \\
HD 198478 & 18.04$^{+0.02}_{-0.02}$ & 18.03$^{+0.03}_{-0.03}$ && 
12.74$^{+0.03}_{-0.03}$ & 12.77$^{+0.03}_{-0.04}$ && \ldots & \ldots && 
11.34$^{+0.14}_{-0.20}$ & 11.34$^{+0.18}_{-0.32}$ & \ldots & 11.33$^{+0.22}_{-0.49}$ 
\\
HD 203338 & 17.83$^{+0.07}_{-0.08}$ & \ldots && 12.50$^{+0.07}_{-0.08}$ & \ldots && 
11.37$^{+0.11}_{-0.14}$ & \ldots && 11.40$^{+0.14}_{-0.21}$ & 11.36$^{+0.16}_{-0.25}$ 
& 11.44$^{+0.12}_{-0.16}$ & \ldots \\
HD 203374\tablenotemark{c} & 18.01$^{+0.04}_{-0.04}$ & 18.01$^{+0.07}_{-0.08}$ && 
12.73$^{+0.03}_{-0.04}$ & 12.73$^{+0.05}_{-0.06}$ && 11.51$^{+0.07}_{-0.09}$  & 
11.53$^{+0.11}_{-0.16}$ && 11.40$^{+0.08}_{-0.11}$ & 11.44$^{+0.10}_{-0.12}$ & 
11.39$^{+0.09}_{-0.12}$ & 11.41$^{+0.15}_{-0.22}$ \\
 & 17.99$^{+0.02}_{-0.02}$ & 17.99$^{+0.02}_{-0.02}$ && 12.70$^{+0.02}_{-0.02}$ & 
12.70$^{+0.03}_{-0.03}$ && \ldots & \ldots && \ldots & \ldots & \ldots & \ldots \\
HD 207308 & 17.97$^{+0.02}_{-0.02}$ & 17.97$^{+0.04}_{-0.04}$ && 
12.60$^{+0.02}_{-0.02}$ & 12.61$^{+0.04}_{-0.04}$ && 11.53$^{+0.04}_{-0.04}$  & 
11.53$^{+0.07}_{-0.08}$ && 11.18$^{+0.11}_{-0.15}$ & 11.22$^{+0.11}_{-0.14}$ & 
11.20$^{+0.10}_{-0.14}$ & 11.23$^{+0.16}_{-0.25}$ \\
HD 207538 & 18.13$^{+0.01}_{-0.01}$ & 18.14$^{+0.02}_{-0.02}$ && 
12.62$^{+0.02}_{-0.02}$ & 12.62$^{+0.04}_{-0.04}$ && 11.57$^{+0.03}_{-0.03}$  & 
11.57$^{+0.05}_{-0.05}$ && 11.12$^{+0.09}_{-0.11}$ & 11.15$^{+0.08}_{-0.10}$ & 
11.12$^{+0.08}_{-0.11}$ & 11.16$^{+0.13}_{-0.19}$ \\
HD 208266 & 18.06$^{+0.02}_{-0.02}$ & 18.05$^{+0.03}_{-0.03}$ && 
12.72$^{+0.02}_{-0.02}$ & 12.72$^{+0.03}_{-0.03}$ && 11.48$^{+0.04}_{-0.05}$  & 
11.48$^{+0.08}_{-0.09}$ && 11.27$^{+0.08}_{-0.09}$ & 11.34$^{+0.08}_{-0.09}$ & 
11.20$^{+0.09}_{-0.11}$ & 11.27$^{+0.13}_{-0.18}$ \\
HD 208947 & 17.61$^{+0.04}_{-0.04}$ & 17.61$^{+0.04}_{-0.04}$ && 
12.22$^{+0.04}_{-0.05}$ & 12.22$^{+0.05}_{-0.06}$ && \ldots & \ldots && 
11.25$^{+0.11}_{-0.15}$ & 11.25$^{+0.10}_{-0.14}$ & \ldots & 11.26$^{+0.09}_{-0.11}$ 
\\
HD 209339 & 17.97$^{+0.02}_{-0.02}$ & 17.97$^{+0.02}_{-0.02}$ && 
12.64$^{+0.03}_{-0.03}$ & 12.64$^{+0.03}_{-0.03}$ && 11.49$^{+0.02}_{-0.03}$  & 
11.49$^{+0.03}_{-0.03}$ && 11.14$^{+0.15}_{-0.23}$ & 11.15$^{+0.19}_{-0.34}$ & 
11.11$^{+0.17}_{-0.27}$ & 11.14$^{+0.15}_{-0.23}$ \\
HD 210809\tablenotemark{c} & 17.96$^{+0.05}_{-0.05}$ & 17.95$^{+0.07}_{-0.08}$ && 
12.69$^{+0.04}_{-0.04}$ & 12.68$^{+0.05}_{-0.06}$ && 11.63$^{+0.06}_{-0.08}$  & 
11.64$^{+0.09}_{-0.11}$ && 11.29$^{+0.17}_{-0.28}$ & 11.33$^{+0.15}_{-0.24}$ & 
11.41$^{+0.14}_{-0.20}$ & 11.38$^{+0.19}_{-0.34}$ \\
 & 17.93$^{+0.07}_{-0.09}$ & 17.92$^{+0.08}_{-0.10}$ && \ldots & \ldots && \ldots & 
\ldots && \ldots & \ldots & \ldots & \ldots \\
HD 212791 & 17.76$^{+0.04}_{-0.05}$ & 17.76$^{+0.05}_{-0.06}$ && 
12.38$^{+0.06}_{-0.07}$ & 12.38$^{+0.07}_{-0.08}$ && \ldots & \ldots && 
11.38$^{+0.18}_{-0.31}$ & 11.23$^{+0.20}_{-0.39}$ & \ldots & 11.22$^{+0.27}_{-0.88}$ 
\\
HD 218915 & 17.97$^{+0.02}_{-0.02}$ & 17.97$^{+0.02}_{-0.03}$ && 
12.67$^{+0.03}_{-0.03}$ & 12.67$^{+0.03}_{-0.03}$ && 11.51$^{+0.02}_{-0.02}$  & 
11.52$^{+0.02}_{-0.02}$ && 11.38$^{+0.12}_{-0.16}$ & 11.39$^{+0.13}_{-0.19}$ & 
11.39$^{+0.13}_{-0.19}$ & 11.38$^{+0.14}_{-0.21}$ \\
HD 303308 & 18.10$^{+0.02}_{-0.02}$ & \ldots && 12.82$^{+0.03}_{-0.03}$ & \ldots && 
11.70$^{+0.04}_{-0.04}$ & \ldots && 11.46$^{+0.18}_{-0.30}$ & 11.49$^{+0.16}_{-0.24}$ 
& 11.46$^{+0.15}_{-0.23}$ & \ldots \\
HD 308813 & 18.00$^{+0.06}_{-0.06}$ & \ldots && 12.70$^{+0.04}_{-0.04}$ & \ldots && 
11.68$^{+0.07}_{-0.08}$ & \ldots && 11.51$^{+0.11}_{-0.14}$ & 11.50$^{+0.11}_{-0.15}$ 
& 11.49$^{+0.11}_{-0.16}$ & \ldots \\
CPD$-$30 5410 & 17.92$^{+0.05}_{-0.06}$ & \ldots && 12.71$^{+0.05}_{-0.06}$ & \ldots
 && 11.19$^{+0.15}_{-0.24}$ & \ldots && 11.51$^{+0.11}_{-0.14}$ & 
11.58$^{+0.14}_{-0.20}$ & 11.51$^{+0.11}_{-0.14}$ & \ldots \\
CPD$-$59 2603\tablenotemark{c} & 18.00$^{+0.03}_{-0.03}$ & \ldots && 
12.90$^{+0.02}_{-0.02}$ & \ldots && 11.82$^{+0.03}_{-0.03}$ & \ldots && 
11.72$^{+0.06}_{-0.07}$ & 11.74$^{+0.06}_{-0.07}$ & 11.73$^{+0.06}_{-0.06}$ & \ldots 
\\
 & 18.03$^{+0.03}_{-0.03}$ & \ldots && 12.86$^{+0.03}_{-0.03}$ & \ldots && 
11.83$^{+0.04}_{-0.04}$ & \ldots && 11.55$^{+0.13}_{-0.18}$ & 11.63$^{+0.10}_{-0.13}$ 
& 11.57$^{+0.12}_{-0.16}$ & \ldots \\
\enddata
\tablenotetext{a}{Column density in cm$^{-2}$ obtained either by direct profile 
synthesis or by applying a fixed velocity template based on visible data.}
\tablenotetext{b}{B~{\scriptsize II} column density in cm$^{-2}$ obtained by 
fitting the observed spectrum with a fixed profile template derived from either 
the O~{\scriptsize I}, Cu~{\scriptsize II}, or Ga~{\scriptsize II} line, or 
from visible data.}
\tablenotetext{c}{Second line lists results from high-resolution (E140H) data.}
\tablenotetext{d}{Fits to the B~{\scriptsize II} profiles toward HD~13268 and 
HD~13745 exclude components at large negative velocities (see text).}
\end{deluxetable}
%\clearpage
%\end{landscape}

\begin{deluxetable}{lcccc}
\tablecolumns{5}
\tablewidth{0.5\textwidth}
%\tabletypesize{\small}
\tablecaption{Results for Distinct Cloud Complexes}
\tablehead{\colhead{} & \colhead{$v_{\mathrm{LSR}}$(O~{\scriptsize I})} & 
\colhead{} & \colhead{} & \colhead{} \\
\colhead{Star} & \colhead{(km s$^{-1}$)} & 
\colhead{log $N$(O~{\scriptsize I})} & 
\colhead{log $N$(B~{\scriptsize II})} & \colhead{log (B/O)} }
\startdata
\multicolumn{5}{c}{Perseus Arm} \\
\hline
HD 1383    & $-$43.4 & 17.60$^{+0.08}_{-0.10}$   & $<$ 11.41               & $<$ 
$-$6.19               \\
 & $-$23.2\tablenotemark{a} & $<$ 17.09        & 11.33$^{+0.08}_{-0.10}$   & $>$ 
$-$5.76               \\
	   &  $-$3.8 & 17.98$^{+0.04}_{-0.05}$   & 11.66$^{+0.09}_{-0.11}$   & 
$-$6.32$^{+0.09}_{-0.12}$   \\
HD 13268   & $-$35.8 & 17.44$^{+0.11}_{-0.15}$   & $<$ 11.32		 & $<$ 
$-$6.12	             \\
	   &  $-$8.3 & 17.92$^{+0.06}_{-0.06}$   & 11.42$^{+0.14}_{-0.20}$   & 
$-$6.49$^{+0.14}_{-0.22}$   \\
HD 13745   & $-$42.2 & 17.23$^{+0.16}_{-0.26}$   & $<$ 11.30		 & $<$ 
$-$5.93	             \\
	   &  $-$9.1 & 17.88$^{+0.06}_{-0.06}$   & 11.56$^{+0.10}_{-0.14}$   & 
$-$6.32$^{+0.12}_{-0.16}$   \\
HD 218915  & $-$44.0 & 17.06$^{+0.09}_{-0.11}$   & $<$ 11.23   		 & $<$ 
$-$5.82               \\
	   &  $-$2.8 & 17.91$^{+0.02}_{-0.02}$   & 11.24$^{+0.14}_{-0.20}$   & 
$-$6.67$^{+0.14}_{-0.20}$   \\
\hline
\multicolumn{5}{c}{Sag.-Car. Arm} \\
\hline
HD 93205   & $-$47.0 & 16.89$^{+0.17}_{-0.28}$   & $<$ 11.28		 & $<$ 
$-$5.61		     \\
	   & $-$29.6 & 17.50$^{+0.04}_{-0.05}$   & 11.07$^{+0.16}_{-0.26}$   & 
$-$6.43$^{+0.16}_{-0.27}$   \\
	   &  $-$7.4 & 17.88$^{+0.03}_{-0.04}$   & 11.43$^{+0.14}_{-0.22}$   & 
$-$6.46$^{+0.15}_{-0.22}$   \\
HD 93222   & $-$33.8 & 17.77$^{+0.02}_{-0.03}$   & 11.63$^{+0.07}_{-0.09}$   & 
$-$6.14$^{+0.08}_{-0.09}$   \\
	   & $-$18.0 & 17.41$^{+0.04}_{-0.04}$   & 11.19$^{+0.11}_{-0.15}$   & 
$-$6.22$^{+0.12}_{-0.16}$   \\
	   &  $-$4.9 & 17.67$^{+0.04}_{-0.04}$   & 11.28$^{+0.13}_{-0.19}$   & 
$-$6.39$^{+0.14}_{-0.20}$   \\
HD 104705  & $-$25.4 & 17.43$^{+0.07}_{-0.08}$   & 11.34$^{+0.09}_{-0.12}$   & 
$-$6.09$^{+0.11}_{-0.15}$   \\
	   &  $-$1.8 & 17.69$^{+0.02}_{-0.03}$   & 11.15$^{+0.09}_{-0.11}$   & 
$-$6.54$^{+0.09}_{-0.12}$   \\
HD 108639  & $-$27.4 & 17.81$^{+0.03}_{-0.03}$   & 11.26$^{+0.13}_{-0.18}$   & 
$-$6.55$^{+0.13}_{-0.19}$   \\
	   &  $-$1.6 & 17.63$^{+0.04}_{-0.04}$   & 11.24$^{+0.10}_{-0.13}$   & 
$-$6.38$^{+0.10}_{-0.14}$   \\
HD 114441  & $-$22.7 & 17.61$^{+0.08}_{-0.10}$   & 11.28$^{+0.14}_{-0.21}$   & 
$-$6.32$^{+0.16}_{-0.25}$   \\
	   &  $-$3.3 & 17.65$^{+0.08}_{-0.09}$   & 11.21$^{+0.17}_{-0.28}$   & 
$-$6.44$^{+0.18}_{-0.31}$   \\
HD 114886  & $-$24.4 & 17.48$^{+0.07}_{-0.08}$   & 11.28$^{+0.12}_{-0.16}$   & 
$-$6.19$^{+0.13}_{-0.20}$   \\
	   &  $-$2.3 & 17.81$^{+0.03}_{-0.03}$   & 11.24$^{+0.13}_{-0.19}$   & 
$-$6.56$^{+0.13}_{-0.19}$   \\
HD 116781  & $-$24.2 & 17.75$^{+0.04}_{-0.05}$   & $<$ 11.46		 & 
$<$ $-$6.28		     \\
	   &  $-$2.3 & 17.63$^{+0.04}_{-0.05}$   & 11.19$^{+0.17}_{-0.27}$   & 
$-$6.44$^{+0.17}_{-0.28}$   \\
HD 122879  & $-$26.3 & 17.45$^{+0.04}_{-0.05}$   & $<$ 11.29		 & 
$<$ $-$6.16		     \\
	   &    +0.4 & 17.76$^{+0.02}_{-0.02}$   & 11.19$^{+0.17}_{-0.29}$   & 
$-$6.57$^{+0.17}_{-0.29}$   \\
HD 148937  & $-$17.6 & 18.14$^{+0.02}_{-0.02}$   & 11.52$^{+0.10}_{-0.13}$   & 
$-$6.61$^{+0.10}_{-0.13}$   \\
	   &    +1.3 & 17.82$^{+0.02}_{-0.03}$   & 11.29$^{+0.13}_{-0.18}$   & 
$-$6.53$^{+0.13}_{-0.19}$   \\
HDE 303308 & $-$37.6 & 17.42$^{+0.06}_{-0.08}$   & $<$ 11.23		 & $<$ 
$-$6.19		     \\
	   &  $-$6.7 & 18.00$^{+0.02}_{-0.02}$   & 11.44$^{+0.16}_{-0.24}$   & 
$-$6.57$^{+0.16}_{-0.25}$   \\
HDE 308813 & $-$25.4 & 17.34$^{+0.16}_{-0.25}$   & 11.12$^{+0.18}_{-0.30}$   & 
$-$6.22$^{+0.22}_{-0.48}$   \\
	   &  $-$5.5 & 17.89$^{+0.05}_{-0.06}$   & 11.26$^{+0.13}_{-0.19}$   & 
$-$6.62$^{+0.14}_{-0.20}$   \\
CPD$-$59~2603 & $-$46.5\tablenotemark{a} & $<$ 17.02            & 
11.32$^{+0.07}_{-0.09}$   & $>$ $-$5.71               \\
	   & $-$30.5 & 17.33$^{+0.07}_{-0.09}$   & $<$ 11.05		 & $<$ 
$-$6.28	             \\
	   &  $-$5.7 & 17.85$^{+0.03}_{-0.04}$   & 11.45$^{+0.08}_{-0.10}$   & 
$-$6.40$^{+0.08}_{-0.10}$   \\
\enddata
\tablenotetext{a}{Velocity of the B~{\scriptsize II} component, since the 
feature is not significantly detected in O~{\scriptsize I}.} \\
\end{deluxetable}

%\clearpage

\begin{deluxetable}{lccccccc}
\tablecolumns{8}
\tablewidth{0.65\textwidth}
%\tabletypesize{\small}
\tablecaption{Comparison with Previous Studies: O~{\scriptsize I} and Cu~{\scriptsize II}}
\tablehead{ \colhead{} & \multicolumn{3}{c}{log $N$(O~{\scriptsize I})} & \colhead{} 
& \multicolumn{3}{c}{log $N$(Cu~{\scriptsize II})} \\
\cline{2-4} \cline{6-8} \\
\colhead{Star} & \colhead{This Work} & \colhead{Previous Result} & 
\colhead{Ref.} & \colhead{} & \colhead{This Work} & \colhead{Previous Result} & 
\colhead{Ref.} }
\startdata
HD 1383  & 18.13$^{+0.04}_{-0.04}$ & $18.15\pm0.06$ &1 && 12.79$^{+0.05}_{-0.06}$ & 
$12.73\pm0.08$\tablenotemark{a} &2 \\
HD 13268 & 18.04$^{+0.05}_{-0.06}$ & $18.13\pm0.06$ &1 && 12.67$^{+0.06}_{-0.07}$ & 
$12.67\pm0.05$\tablenotemark{a} &2 \\
HD 23180 & 17.75$^{+0.01}_{-0.01}$ & 17.93$^{+0.09}_{-0.11}$\tablenotemark{a} &3 && 
12.27$^{+0.01}_{-0.01}$ & \ldots & \\
HD 24398 & 17.78$^{+0.01}_{-0.01}$ & 17.71$^{+0.05}_{-0.06}$\tablenotemark{a} &3 && 
12.28$^{+0.01}_{-0.01}$ & \ldots & \\
HD 24534 & 17.886$^{+0.003}_{-0.004}$ & 17.83$^{+0.04}_{-0.03}$ &4 && 
12.36$^{+0.01}_{-0.01}$ & \ldots & \\
 & & $17.87\pm0.02$ &5 && & & \\
 & & $18.12\pm0.06$\tablenotemark{a} &6 && & & \\
HD 36841 & 17.64$^{+0.07}_{-0.08}$ & $17.63\pm0.08$ &1 && 12.00$^{+0.10}_{-0.13}$ & 
$12.05\pm0.10$\tablenotemark{a} &2 \\
HD 43818 & 18.21$^{+0.02}_{-0.02}$ & $18.22\pm0.03$ &1 && 12.87$^{+0.03}_{-0.03}$ & 
$12.89\pm0.02$\tablenotemark{a} &2 \\
HD 52266 & 18.00$^{+0.03}_{-0.03}$ & $18.01\pm0.03$ &1 && 12.60$^{+0.04}_{-0.05}$ & 
$12.61\pm0.03$\tablenotemark{a} &2 \\
HD 79186 & 17.93$^{+0.02}_{-0.03}$ & $18.04\pm0.04$ &1 && 12.57$^{+0.04}_{-0.04}$ & 
$12.63\pm0.04$\tablenotemark{a} &2 \\
HD 88115 & 17.75$^{+0.08}_{-0.10}$ & 17.67$^{+0.05}_{-0.06}$ &7 && 
12.49$^{+0.06}_{-0.07}$ & \ldots & \\
HD 93205 & 18.06$^{+0.03}_{-0.03}$ & 17.95$^{+0.03}_{-0.03}$ &7 && 
12.71$^{+0.03}_{-0.04}$ & \ldots & \\
HD 93222 & 18.12$^{+0.02}_{-0.02}$ & 18.13$^{+0.02}_{-0.02}$ &7 && 
12.91$^{+0.02}_{-0.02}$ & \ldots & \\
HD 104705 & 17.88$^{+0.03}_{-0.03}$ & 17.81$^{+0.02}_{-0.03}$ &7 && 
12.65$^{+0.02}_{-0.03}$ & \ldots & \\
 & & $17.83\pm0.03$ &8 && & & \\
HD 111934 & 17.95$^{+0.03}_{-0.04}$ & $18.17\pm0.08$ &1 && 12.67$^{+0.04}_{-0.04}$ 
& $12.82\pm0.05$\tablenotemark{a} &2 \\
HD 121968 & 17.32$^{+0.05}_{-0.06}$ & $17.21\pm0.07$ &8 && 12.00$^{+0.07}_{-0.09}$ 
& \ldots & \\
HD 122879 & 17.93$^{+0.02}_{-0.02}$ & $18.14\pm0.06$ &1 && 12.56$^{+0.04}_{-0.05}$ 
& $12.70\pm0.05$\tablenotemark{a} &2 \\
HD 124314 & 18.19$^{+0.02}_{-0.02}$ & 18.18$^{+0.02}_{-0.02}$ &7 && 
12.81$^{+0.03}_{-0.03}$ & \ldots & \\
HD 152590 & 18.01$^{+0.03}_{-0.03}$ & 18.06$^{+0.05}_{-0.06}$ &9 && 
12.62$^{+0.04}_{-0.04}$ & $12.71\pm0.08$\tablenotemark{a} &2 \\
HD 156110 & 17.40$^{+0.06}_{-0.06}$ & $17.25\pm0.09$ &1 && 11.82$^{+0.14}_{-0.20}$ 
& \ldots & \\
HD 165955 & 17.70$^{+0.06}_{-0.08}$ & $17.79\pm0.09$ &1 && 12.57$^{+0.04}_{-0.05}$ 
& $12.58\pm0.06$\tablenotemark{a} &2 \\
HD 177989 & 17.80$^{+0.03}_{-0.03}$ & 17.79$^{+0.02}_{-0.03}$ &7 && 
12.42$^{+0.04}_{-0.05}$ & \ldots & \\
 & & $17.84\pm0.03$ &8 && & & \\
HD 185418 & 18.05$^{+0.03}_{-0.03}$ & $18.07\pm0.09$ &4 && 12.65$^{+0.04}_{-0.04}$ 
& $12.63\pm0.04$\tablenotemark{a} &2 \\
 & & 18.05$^{+0.02}_{-0.02}$ &7 && & $12.65\pm0.07$\tablenotemark{a} &10 \\
 & & $18.15\pm0.09$ &10 && & & \\
 & & 18.06$^{+0.05}_{-0.06}$ &9 && & & \\
HD 192035 & 17.98$^{+0.05}_{-0.06}$ & $18.01\pm0.04$ &1 && 12.69$^{+0.04}_{-0.04}$ 
& $12.63\pm0.08$\tablenotemark{a} &2 \\
HD 195965 & 17.78$^{+0.05}_{-0.05}$ & 17.77$^{+0.04}_{-0.06}$ &11 && 
12.42$^{+0.05}_{-0.06}$ & \ldots & \\
HD 198478 & 18.04$^{+0.02}_{-0.02}$ & $18.02\pm0.05$ &1 && 12.74$^{+0.03}_{-0.03}$ 
& $12.75\pm0.03$\tablenotemark{a} &2 \\
HD 207538 & 18.13$^{+0.01}_{-0.01}$ & $18.32\pm0.03$ &4 && 12.62$^{+0.02}_{-0.02}$ 
& \ldots & \\
HD 209339 & 17.97$^{+0.02}_{-0.02}$ & $18.00\pm0.01$ &12 && 12.64$^{+0.03}_{-0.03}$ 
& \ldots & \\
HD 210809 & 17.96$^{+0.05}_{-0.05}$ & $17.99\pm0.07$ &1 && 12.69$^{+0.04}_{-0.04}$ 
& $12.67\pm0.09$\tablenotemark{a} &2 \\
 & & 17.80$^{+0.05}_{-0.05}$ &7 && & & \\
HD 212791 & 17.76$^{+0.04}_{-0.05}$ & $17.83\pm0.06$ &1 && 12.38$^{+0.06}_{-0.07}$ 
& $12.35\pm0.07$\tablenotemark{a} &2 \\
HD 218915 & 17.97$^{+0.02}_{-0.02}$ & 17.82$^{+0.03}_{-0.03}$ &7 && 
12.67$^{+0.03}_{-0.03}$ & \ldots & \\
 & & $17.97\pm0.03$ &8 && & & \\
HD 303308 & 18.10$^{+0.02}_{-0.02}$ & 18.09$^{+0.02}_{-0.03}$ &7 && 
12.82$^{+0.03}_{-0.03}$ & \ldots & \\
 & & $18.10\pm0.04$ &8 && & & \\
HD 308813 & 18.00$^{+0.06}_{-0.06}$ & $17.90\pm0.08$ &1 && 12.70$^{+0.04}_{-0.04}$ 
& $12.71\pm0.05$\tablenotemark{a} &2 \\
\enddata
\tablenotetext{a}{Revised using $f$-values for O~{\scriptsize I} $\lambda$1355 and 
Cu~{\scriptsize II} $\lambda$1358 from Morton 2003.}
\tablerefs{(1) Cartledge et al. 2004; (2) Cartledge et al. 2006; (3) Meyer et 
al. 1998; (4) Jensen et al. 2005; (5) Knauth et al. 2003a; (6) Snow et al. 
1998; (7) Andr\'e et al. 2003; (8) Howk et al. 2000; (9) Cartledge et al. 2001; 
(10) Sonnentrucker et al. 2003; (11) Hoopes et al. 2003; (12) Federman et al. 
2005.}
\end{deluxetable}

\begin{deluxetable}{lccccc}
\tablecolumns{6}
\tablewidth{0.5\textwidth}
%\tabletypesize{\small}
\tablecaption{Comparison with Previous Studies: B~{\scriptsize II}}
\tablehead{ \colhead{} & \multicolumn{2}{c}{This Work} & \colhead{} & 
\multicolumn{2}{c}{Howk et al. 2000} \\
\cline{2-3} \cline{5-6} \\
\colhead{Star} & \colhead{$W_{\lambda}$(B~{\scriptsize II})\tablenotemark{a}} & 
\colhead{log $N$(B~{\scriptsize II})} & \colhead{} & 
\colhead{$W_{\lambda}$(B~{\scriptsize II})\tablenotemark{a}} & 
\colhead{log $N$(B~{\scriptsize II})} }
\startdata
HD 104705 & $5.8\pm1.0$ & 11.56$^{+0.07}_{-0.08}$ && $5.3\pm1.2$ & 
11.53$^{+0.09}_{-0.11}$ \\
HD 121968 & $1.3\pm0.5$ & 10.89$^{+0.15}_{-0.23}$ && $1.8\pm0.6$ & 
11.06$^{+0.12}_{-0.18}$ \\
HD 177989 & $3.4\pm0.6$ & 11.33$^{+0.07}_{-0.08}$ && $4.8\pm0.4$ & 
11.48$^{+0.04}_{-0.04}$ \\
HD 218915 & $3.9\pm1.4$ & 11.38$^{+0.13}_{-0.19}$ && $2.3\pm0.6$ & 
11.16$^{+0.10}_{-0.13}$ \\
HDE 303308 & $5.5\pm2.1$ & 11.54$^{+0.14}_{-0.21}$ && $8.0\pm1.6$ & 
11.71$^{+0.08}_{-0.10}$ \\
\enddata
\tablenotetext{a}{Fitted (this work) or integrated (Howk et al. 2000) 
equivalent width in m\AA.}
\end{deluxetable}

%\clearpage

\begin{deluxetable}{lccccccc}
\tablecolumns{8}
\tablewidth{0.7\textwidth}
%\tabletypesize{\small}
\tablecaption{Atomic and Molecular Hydrogen Column Densities}
\tablehead{\colhead{Star} & \colhead{log $N$(H~{\scriptsize I})} & \colhead{Ref.} & 
\colhead{log $N$(H$_2$)} & \colhead{Ref.} & \colhead{log $N_{\mathrm{tot}}$(H)} & 
\colhead{log $f$(H$_2$)} & \colhead{log $\langle n_{\mathrm{H}} \rangle$} }
\startdata
\multicolumn{8}{c}{STIS Sample} \\
\hline
HD 1383   & $21.36\pm0.10$ & 1 & $20.45\pm0.07$ & 2 & 21.46$^{+0.08}_{-0.10}$ & 
$-$0.70 & $-$0.49 \\
HD 13268  & $21.34\pm0.18$ & 1 & $20.51\pm0.08$ & 3 & 21.45$^{+0.14}_{-0.22}$ & 
$-$0.64 & $-$0.40 \\
HD 13745  & $21.25\pm0.10$ & 1 & $20.67\pm0.08$ & 3 & 21.43$^{+0.07}_{-0.09}$ & 
$-$0.46 & $-$0.42 \\
HD 22951  & $21.04\pm0.11$ & 4 & $20.46\pm0.10$ & 5 & 21.22$^{+0.08}_{-0.10}$ & 
$-$0.46 & +0.28 \\
HD 23180  & $20.84\pm0.07$ & 6 & $20.61\pm0.08$ & 5 & 21.18$^{+0.06}_{-0.06}$ & 
$-$0.27 & +0.04 \\
HD 24398  & $20.80\pm0.04$ & 6 & $20.67\pm0.10$ & 5 & 21.20$^{+0.06}_{-0.07}$ & 
$-$0.22 & +0.23 \\
HD 24534  & $20.73\pm0.06$ & 1 & $20.92\pm0.04$ & 7 & 21.34$^{+0.03}_{-0.04}$ & 
$-$0.12 & +0.25 \\
HD 36841  & $<$ 21.70 & 1 & $20.41\pm0.21$ & 8 & \ldots & \ldots & \ldots \\
HD 43818  & $21.73\pm0.13$ & 1 & $20.46\pm0.21$ & 8 & 21.77$^{+0.12}_{-0.17}$ & 
$-$1.01 & +0.11 \\
HD 52266  & \ldots & & $19.98\pm0.21$ & 8 & \ldots & \ldots & \ldots \\
HD 69106  & $21.08\pm0.06$ & 1 & $19.64\pm0.07$ & 9 & 21.11$^{+0.06}_{-0.06}$ & 
$-$1.17 & $-$0.77 \\
HD 79186  & $21.20\pm0.09$ & 2 & $20.72\pm0.09$ & 2 & 21.42$^{+0.07}_{-0.08}$ & 
$-$0.40 & $-$0.31 \\
HD 88115  & $21.02\pm0.11$ & 1 & $19.30\pm0.18$ & 10 & 21.04$^{+0.11}_{-0.14}$ & 
$-$1.43 & $-$1.01 \\
HD 92554  & $21.28\pm0.10$ & 1 & $18.93\pm0.05$ & 11 & 21.28$^{+0.10}_{-0.13}$ & 
$-$2.05 & $-$1.04 \\
HD 93205  & $21.33\pm0.10$ & 1 & $19.83\pm0.08$ & 3 & 21.36$^{+0.09}_{-0.12}$ & 
$-$1.22 & $-$0.55 \\
HD 93222  & $21.40\pm0.06$ & 10 & $19.84\pm0.08$ & 3 & 21.42$^{+0.06}_{-0.06}$ & 
$-$1.28 & $-$0.53 \\
HD 93237  & \ldots & & $19.80\pm0.08$ & 3 & \ldots & \ldots & \ldots \\
HD 99872  & \ldots & & $20.52\pm0.08$ & 3 & 
21.27$^{+0.07}_{-0.09}$\tablenotemark{a} & $-$0.45 & +0.41 \\
HD 99890  & $20.93\pm0.13$ & 1 & $19.47\pm0.05$ & 11 & 20.96$^{+0.12}_{-0.17}$ & 
$-$1.19 & $-$1.02 \\
HD 104705 & $21.11\pm0.07$ & 1 & $20.08\pm0.03$ & 10 & 21.18$^{+0.06}_{-0.07}$ & 
$-$0.80 & $-$0.90 \\
HD 108002 & \ldots & & $20.34\pm0.08$ & 3 & \ldots & \ldots & \ldots \\
HD 108639 & $21.35\pm0.09$ & 9 & $20.04\pm0.08$ & 3 & 21.39$^{+0.08}_{-0.10}$ & 
$-$1.05 & $-$0.31 \\
HD 110434 & \ldots & & $19.90\pm0.08$ & 3 & \ldots & \ldots & \ldots \\
HD 114441 & $<$ 21.20 & 1 & \ldots & & \ldots & \ldots & \ldots \\
HD 114886 & $21.34\pm0.06$ & 9 & $20.34\pm0.08$ & 3 & 21.42$^{+0.05}_{-0.06}$ & 
$-$0.78 & $-$0.10 \\
HD 116781 & $21.18\pm0.10$ & 11 & $20.08\pm0.05$ & 11 & 21.24$^{+0.09}_{-0.11}$ & 
$-$0.86 & $-$0.80 \\
HD 121968 & $20.60\pm0.08$ & 1 & $18.70\pm0.10$ & 12 & 20.61$^{+0.08}_{-0.10}$ & 
$-$1.61 & $-$1.44 \\
HD 122879 & $21.26\pm0.12$ & 2 & $20.36\pm0.08$ & 3 & 21.36$^{+0.10}_{-0.13}$ & 
$-$0.70 & $-$0.45 \\
HD 124314 & $21.34\pm0.10$ & 1 & $20.52\pm0.08$ & 3 & 21.45$^{+0.08}_{-0.10}$ & 
$-$0.63 & $-$0.09 \\
HD 147683 & $21.41\pm0.08$ & 9 & $20.74\pm0.08$ & 3 & 21.56$^{+0.06}_{-0.07}$ & 
$-$0.52 & +0.30 \\
HD 148937 & $21.60\pm0.10$ & 1 & $20.71\pm0.08$ & 3 & 21.70$^{+0.08}_{-0.10}$ & 
$-$0.69 & +0.07 \\
HD 152590 & $21.37\pm0.06$ & 2 & $20.51\pm0.08$ & 3 & 21.48$^{+0.05}_{-0.06}$ & 
$-$0.66 & $-$0.27 \\
HD 165955 & $21.11\pm0.06$ & 2 & $16.53\pm0.04$ & 2 & 21.11$^{+0.06}_{-0.07}$ & 
$-$4.28 & $-$0.59 \\
HD 177989 & $20.95\pm0.09$ & 1 & $20.15\pm0.08$ & 3 & 21.07$^{+0.07}_{-0.09}$ & 
$-$0.62 & $-$1.11 \\
\enddata
\end{deluxetable}

\setcounter{table}{10}
\begin{deluxetable}{lccccccc}
\tablecolumns{8}
\tablewidth{0.7\textwidth}
%\tabletypesize{\small}
\tablecaption{(Continued)}
\tablehead{\colhead{Star} & \colhead{log $N$(H~{\scriptsize I})} & \colhead{Ref.} & 
\colhead{log $N$(H$_2$)} & \colhead{Ref.} & \colhead{log $N_{\mathrm{tot}}$(H)} & 
\colhead{log $f$(H$_2$)} & \colhead{log $\langle n_{\mathrm{H}} \rangle$} }
\startdata
HD 185418 & $21.15\pm0.07$ & 10 & $20.71\pm0.10$ & 10 & 21.38$^{+0.06}_{-0.07}$ & 
$-$0.38 & $-$0.08 \\
HD 192035 & $21.09\pm0.19$ & 1 & $20.68\pm0.08$ & 3 & 21.34$^{+0.12}_{-0.17}$ & 
$-$0.36 & $-$0.49 \\
HD 195965 & $20.90\pm0.09$ & 1 & $20.34\pm0.08$ & 3 & 21.09$^{+0.07}_{-0.08}$ & 
$-$0.45 & $-$0.12 \\
HD 198478 & $21.32\pm0.15$ & 2 & $20.87\pm0.15$ & 2 & 21.55$^{+0.11}_{-0.15}$ & 
$-$0.38 & +0.22 \\
HD 203374 & $21.20\pm0.08$ & 9 & $20.70\pm0.01$ & 13 & 21.41$^{+0.05}_{-0.06}$ & 
$-$0.41 & +0.13 \\
HD 207308 & $21.20\pm0.10$ & 11 & $20.86\pm0.01$ & 13 & 21.48$^{+0.06}_{-0.06}$ & 
$-$0.32 & +0.04 \\
HD 207538 & $21.34\pm0.12$ & 1 & $20.91\pm0.05$ & 13 & 21.58$^{+0.08}_{-0.09}$ & 
$-$0.37 & +0.17 \\
HD 208947 & $21.10\pm0.06$ & 9 & $20.09\pm0.21$ & 8 & 21.18$^{+0.06}_{-0.08}$ & 
$-$0.78 & $-$0.01 \\
HD 209339 & $21.16\pm0.10$ & 11 & $20.25\pm0.01$ & 13 & 21.26$^{+0.08}_{-0.10}$ & 
$-$0.70 & $-$0.27 \\
HD 210809 & $21.25\pm0.07$ & 1 & $20.00\pm0.08$ & 3 & 21.30$^{+0.06}_{-0.08}$ & 
$-$1.00 & $-$0.73 \\
HD 212791 & $21.21\pm0.09$ & 2 & $19.42\pm0.11$ & 2 & 21.22$^{+0.09}_{-0.11}$ & 
$-$1.50 & +0.17 \\
HD 218915 & $21.11\pm0.13$ & 1 & $20.20\pm0.05$ & 10 & 21.21$^{+0.11}_{-0.14}$ & 
$-$0.70 & $-$0.84 \\
HDE 303308 & $21.45\pm0.09$ & 1 & $20.15\pm0.08$ & 3 & 21.49$^{+0.08}_{-0.10}$ & 
$-$1.04 & $-$0.42 \\
HDE 308813 & $21.15\pm0.10$ & 1 & $20.30\pm0.08$ & 3 & 21.26$^{+0.08}_{-0.10}$ & 
$-$0.66 & $-$0.61 \\
CPD$-$59 2603 & $21.46\pm0.07$ & 1 & $20.15\pm0.08$ & 3 & 21.50$^{+0.06}_{-0.08}$ 
& $-$1.05 & $-$0.41 \\
\hline
\multicolumn{8}{c}{GHRS Sample} \\
\hline
$\lambda$ Ori & $20.79\pm0.08$ & 6 & $19.11\pm0.11$ & 5 & 20.81$^{+0.08}_{-0.09}$ 
& $-$1.40 & $-$0.19 \\
$\kappa$ Ori & $20.53\pm0.04$ & 6 & 15.68 & 5 & 20.53$^{+0.04}_{-0.04}$ & $-$4.55 
& $-$0.30 \\
$\delta$ Sco & $21.06\pm0.06$ & 6 & $19.41\pm0.11$ & 5 & 21.08$^{+0.06}_{-0.06}$ 
& $-$1.37 & +0.50 \\
$\alpha$ Sco B & $<$ 21.43 & 1 & \ldots & & \ldots & \ldots & \ldots \\
$\zeta$ Oph & $20.72\pm0.02$ & 6 & $20.65\pm0.04$ & 5 & 21.15$^{+0.03}_{-0.03}$ & 
$-$0.20 & +0.51 \\
\enddata
\tablenotetext{a}{Derived from the column density of Kr~{\scriptsize I}, assuming an 
interstellar krypton abundance of log~(Kr/H)$_{\mathrm{ISM}}$~=~$-9.02\pm0.02$ 
(Cartledge et al. 2008).}
\tablerefs{(1) DS94; (2) Cartledge et al. 2004; (3) Sheffer et al. 2008; (4) 
BSD78; (5) Savage et al. 1977; (6) Weighted mean of BSD78 and DS94; (7) 
Rachford et al. 2002; (8) Derived from the CH/H$_2$ relation in Sheffer et al. 
2008; (9) Cartledge et al. 2008; (10) Andr\'e et al. 2003; (11) Jensen \& Snow 
2007a; (12) Burgh et al. 2007; (13) Pan et al. 2005.}
\end{deluxetable}

%\clearpage

\begin{deluxetable}{lccccccc}
\tablecolumns{8}
\tablewidth{0.85\textwidth}
%\tabletypesize{\small}
\tablecaption{Elemental Abundances of Boron, Oxygen, Copper, and Gallium}
\tablehead{\colhead{Star} & \colhead{log $N$(O~{\scriptsize I})} & 
\colhead{log $N$(B~{\scriptsize II})} & \colhead{log (B/O)} & \colhead{log (B/H)} & 
\colhead{log (O/H)} & \colhead{log (Cu/H)} & \colhead{log (Ga/H)} }
\startdata
\multicolumn{8}{c}{STIS Sample} \\
\hline
HD 1383 &  18.13$^{+0.04}_{-0.04}$ & 11.92$^{+0.07}_{-0.08}$ & 
$-$6.21$^{+0.08}_{-0.09}$ & $-$9.54$^{+0.10}_{-0.14}$ & $-$3.33$^{+0.09}_{-0.11}$ & 
$-$8.67$^{+0.10}_{-0.12}$ & $-$9.39$^{+0.09}_{-0.12}$ \\
HD 13268 & 18.04$^{+0.05}_{-0.06}$ & 11.55$^{+0.13}_{-0.18}$ & 
$-$6.49$^{+0.13}_{-0.20}$ & $-$9.90$^{+0.18}_{-0.32}$ & $-$3.41$^{+0.15}_{-0.24}$ & 
$-$8.78$^{+0.15}_{-0.24}$ & $-$9.87$^{+0.17}_{-0.28}$ \\
HD 13745 & 17.97$^{+0.06}_{-0.06}$ & 11.65$^{+0.10}_{-0.14}$ & 
$-$6.32$^{+0.11}_{-0.16}$ & $-$9.78$^{+0.12}_{-0.17}$ & $-$3.46$^{+0.09}_{-0.11}$ & 
$-$8.82$^{+0.09}_{-0.11}$ & $-$9.67$^{+0.09}_{-0.12}$ \\
HD 22951 & 17.75$^{+0.01}_{-0.01}$ & 10.70$^{+0.11}_{-0.15}$ & 
$-$7.05$^{+0.11}_{-0.15}$ & $-$10.52$^{+0.13}_{-0.19}$ & $-$3.48$^{+0.08}_{-0.11}$ & 
$-$8.90$^{+0.08}_{-0.11}$ & $-$10.02$^{+0.09}_{-0.11}$ \\
HD 23180 & 17.75$^{+0.01}_{-0.01}$ & 10.83$^{+0.09}_{-0.11}$ & 
$-$6.92$^{+0.09}_{-0.11}$ & $-$10.35$^{+0.10}_{-0.13}$ & $-$3.43$^{+0.06}_{-0.06}$ & 
$-$8.90$^{+0.06}_{-0.07}$ & $-$10.08$^{+0.06}_{-0.08}$ \\
HD 24398 & 17.78$^{+0.01}_{-0.01}$ & 10.66$^{+0.12}_{-0.16}$ & 
$-$7.12$^{+0.12}_{-0.16}$ & $-$10.54$^{+0.13}_{-0.18}$ & $-$3.41$^{+0.06}_{-0.07}$ & 
$-$8.92$^{+0.06}_{-0.08}$ & $-$9.97$^{+0.06}_{-0.08}$ \\
HD 24534 & 17.886$^{+0.003}_{-0.004}$ & 10.82$^{+0.04}_{-0.05}$ & 
$-$7.06$^{+0.04}_{-0.05}$ & $-$10.52$^{+0.05}_{-0.06}$ & $-$3.46$^{+0.03}_{-0.04}$ & 
$-$8.98$^{+0.03}_{-0.04}$ & $-$10.13$^{+0.04}_{-0.04}$ \\
HD 36841 & 17.64$^{+0.07}_{-0.08}$ & 11.17$^{+0.16}_{-0.25}$ & 
$-$6.47$^{+0.16}_{-0.27}$ & \ldots & \ldots & \ldots & \ldots \\
HD 43818 & 18.21$^{+0.02}_{-0.02}$ & 11.84$^{+0.07}_{-0.09}$ & 
$-$6.37$^{+0.08}_{-0.09}$ & $-$9.93$^{+0.14}_{-0.20}$ & $-$3.56$^{+0.12}_{-0.17}$ & 
$-$8.90$^{+0.12}_{-0.17}$ & \ldots \\
HD 52266 & 18.00$^{+0.03}_{-0.03}$ & 11.54$^{+0.16}_{-0.26}$ & 
$-$6.47$^{+0.16}_{-0.26}$ & \ldots & \ldots & \ldots & \ldots \\
HD 69106 & 17.51$^{+0.03}_{-0.03}$ & 11.15$^{+0.10}_{-0.13}$ & 
$-$6.36$^{+0.10}_{-0.14}$ & $-$9.96$^{+0.11}_{-0.15}$ & $-$3.60$^{+0.06}_{-0.07}$ & 
$-$8.79$^{+0.06}_{-0.08}$ & \ldots \\
HD 79186 & 17.93$^{+0.02}_{-0.03}$ & 11.33$^{+0.15}_{-0.23}$ & 
$-$6.60$^{+0.15}_{-0.24}$ & $-$10.09$^{+0.16}_{-0.26}$ & $-$3.49$^{+0.07}_{-0.08}$ & 
$-$8.85$^{+0.08}_{-0.09}$ & \ldots \\
HD 88115 & 17.75$^{+0.08}_{-0.10}$ & 11.55$^{+0.11}_{-0.14}$ & 
$-$6.20$^{+0.13}_{-0.19}$ & $-$9.49$^{+0.14}_{-0.22}$ & $-$3.28$^{+0.13}_{-0.18}$ & 
$-$8.54$^{+0.12}_{-0.16}$ & $-$9.37$^{+0.13}_{-0.19}$ \\
HD 92554 & 18.00$^{+0.06}_{-0.08}$ & 11.72$^{+0.09}_{-0.12}$ & 
$-$6.28$^{+0.11}_{-0.15}$ & $-$9.56$^{+0.13}_{-0.19}$ & $-$3.28$^{+0.12}_{-0.16}$ & 
$-$8.52$^{+0.11}_{-0.14}$ & $-$9.51$^{+0.12}_{-0.16}$ \\
HD 93205 & 18.06$^{+0.03}_{-0.03}$ & 11.64$^{+0.12}_{-0.16}$ & 
$-$6.43$^{+0.12}_{-0.16}$ & $-$9.72$^{+0.14}_{-0.22}$ & $-$3.29$^{+0.10}_{-0.13}$ & 
$-$8.64$^{+0.10}_{-0.13}$ & $-$9.52$^{+0.10}_{-0.13}$ \\
HD 93222 & 18.12$^{+0.02}_{-0.02}$ & 11.89$^{+0.06}_{-0.07}$ & 
$-$6.23$^{+0.06}_{-0.07}$ & $-$9.53$^{+0.08}_{-0.10}$ & $-$3.30$^{+0.06}_{-0.07}$ & 
$-$8.51$^{+0.06}_{-0.07}$ & $-$9.56$^{+0.07}_{-0.08}$ \\
HD 93237 & 17.16$^{+0.04}_{-0.05}$ & 10.81$^{+0.14}_{-0.20}$ & 
$-$6.34$^{+0.14}_{-0.21}$ & \ldots & \ldots & \ldots & \ldots \\
HD 99872 & 17.78$^{+0.02}_{-0.03}$ & 11.10$^{+0.10}_{-0.13}$ & 
$-$6.68$^{+0.10}_{-0.14}$ & $-$10.17$^{+0.12}_{-0.17}$ & $-$3.49$^{+0.08}_{-0.09}$ & 
$-$8.83$^{+0.08}_{-0.09}$ & $-$9.79$^{+0.08}_{-0.09}$ \\
HD 99890 & 17.90$^{+0.07}_{-0.08}$ & 11.34$^{+0.15}_{-0.22}$ & 
$-$6.56$^{+0.16}_{-0.25}$ & $-$9.62$^{+0.18}_{-0.32}$ & $-$3.06$^{+0.14}_{-0.20}$ & 
$-$8.28$^{+0.13}_{-0.18}$ & $-$9.40$^{+0.14}_{-0.21}$ \\
\enddata
\end{deluxetable}

\setcounter{table}{11}
\begin{deluxetable}{lccccccc}
\tablecolumns{8}
\tablewidth{0.85\textwidth}
%\tabletypesize{\small}
\tablecaption{(Continued)}
\tablehead{\colhead{Star} & \colhead{log $N$(O~{\scriptsize I})} & 
\colhead{log $N$(B~{\scriptsize II})} & \colhead{log (B/O)} & \colhead{log (B/H)} & 
\colhead{log (O/H)} & \colhead{log (Cu/H)} & \colhead{log (Ga/H)} }
\startdata
HD 104705 & 17.88$^{+0.03}_{-0.03}$ & 11.56$^{+0.07}_{-0.08}$ & 
$-$6.32$^{+0.07}_{-0.09}$ & $-$9.63$^{+0.09}_{-0.11}$ & $-$3.30$^{+0.07}_{-0.08}$ & 
$-$8.53$^{+0.06}_{-0.08}$ & $-$9.60$^{+0.06}_{-0.07}$ \\
HD 108002 & 17.81$^{+0.05}_{-0.05}$ & $<$ 11.40 & $<-$6.41 & \ldots & \ldots & 
\ldots & \ldots \\
HD 108639 & 18.03$^{+0.02}_{-0.03}$ & 11.55$^{+0.08}_{-0.11}$ & 
$-$6.48$^{+0.09}_{-0.11}$ & $-$9.84$^{+0.11}_{-0.16}$ & $-$3.36$^{+0.08}_{-0.11}$ & 
$-$8.58$^{+0.08}_{-0.11}$ & $-$9.60$^{+0.08}_{-0.11}$ \\
HD 110434 & 17.57$^{+0.04}_{-0.05}$ & 11.14$^{+0.12}_{-0.18}$ & 
$-$6.43$^{+0.13}_{-0.19}$ & \ldots & \ldots & \ldots & \ldots \\
HD 111934 & 17.95$^{+0.03}_{-0.04}$ & $<$ 11.69 & $<-$6.26 & \ldots & \ldots & 
\ldots & \ldots \\
HD 114441 & 17.93$^{+0.06}_{-0.06}$ & 11.55$^{+0.11}_{-0.16}$ & 
$-$6.38$^{+0.12}_{-0.18}$ & \ldots & \ldots & \ldots & \ldots \\
HD 114886 & 17.97$^{+0.03}_{-0.03}$ & 11.57$^{+0.09}_{-0.12}$ & 
$-$6.41$^{+0.10}_{-0.12}$ & $-$9.85$^{+0.10}_{-0.14}$ & $-$3.44$^{+0.06}_{-0.07}$ & 
$-$8.89$^{+0.07}_{-0.08}$ & $-$9.68$^{+0.06}_{-0.07}$ \\
HD 116781 & 18.00$^{+0.03}_{-0.04}$ & 11.56$^{+0.13}_{-0.18}$ & 
$-$6.44$^{+0.13}_{-0.18}$ & $-$9.69$^{+0.15}_{-0.22}$ & $-$3.25$^{+0.09}_{-0.12}$ & 
$-$8.63$^{+0.10}_{-0.12}$ & \ldots \\
HD 121968 & 17.32$^{+0.05}_{-0.06}$ & 10.89$^{+0.14}_{-0.22}$ & 
$-$6.43$^{+0.15}_{-0.23}$ & $-$9.72$^{+0.16}_{-0.25}$ & $-$3.29$^{+0.09}_{-0.12}$ & 
$-$8.61$^{+0.10}_{-0.14}$ & $-$9.56$^{+0.09}_{-0.11}$ \\
HD 122879 & 17.93$^{+0.02}_{-0.02}$ & 11.35$^{+0.16}_{-0.26}$ & 
$-$6.58$^{+0.16}_{-0.26}$ & $-$10.01$^{+0.18}_{-0.31}$ & $-$3.42$^{+0.10}_{-0.13}$ & 
$-$8.79$^{+0.11}_{-0.14}$ & $-$9.77$^{+0.10}_{-0.14}$ \\
HD 124314 & 18.19$^{+0.02}_{-0.02}$ & $<$ 11.82 & $<-$6.37 & $<-$9.63 & 
$-$3.26$^{+0.08}_{-0.10}$ & $-$8.64$^{+0.08}_{-0.10}$ & $-$9.60$^{+0.09}_{-0.11}$ \\
HD 147683 & 17.88$^{+0.03}_{-0.03}$ & $<$ 11.28 & $<-$6.60 & $<-$10.28 & 
$-$3.68$^{+0.07}_{-0.08}$ & $-$9.11$^{+0.07}_{-0.09}$ & $-$10.18$^{+0.08}_{-0.09}$ \\
HD 148937 & 18.31$^{+0.01}_{-0.01}$ & 11.72$^{+0.08}_{-0.10}$ & 
$-$6.58$^{+0.08}_{-0.10}$ & $-$9.98$^{+0.11}_{-0.15}$ & $-$3.39$^{+0.08}_{-0.10}$ & 
$-$8.90$^{+0.09}_{-0.11}$ & $-$9.88$^{+0.09}_{-0.12}$ \\
HD 152590 & 18.01$^{+0.03}_{-0.03}$ & 11.36$^{+0.11}_{-0.14}$ & 
$-$6.64$^{+0.11}_{-0.15}$ & $-$10.11$^{+0.12}_{-0.16}$ & $-$3.47$^{+0.06}_{-0.07}$ & 
$-$8.86$^{+0.06}_{-0.07}$ & $-$9.88$^{+0.09}_{-0.11}$ \\
HD 156110 & 17.40$^{+0.06}_{-0.06}$ & 11.38$^{+0.10}_{-0.14}$ & 
$-$6.01$^{+0.12}_{-0.16}$ & \ldots & \ldots & \ldots & \ldots \\
HD 165955 & 17.70$^{+0.06}_{-0.08}$ & 11.52$^{+0.07}_{-0.09}$ & 
$-$6.17$^{+0.10}_{-0.12}$ & $-$9.58$^{+0.09}_{-0.12}$ & $-$3.41$^{+0.08}_{-0.11}$ & 
$-$8.54$^{+0.07}_{-0.09}$ & $-$9.48$^{+0.08}_{-0.11}$ \\
HD 177989 & 17.80$^{+0.03}_{-0.03}$ & 11.33$^{+0.07}_{-0.08}$ & 
$-$6.47$^{+0.07}_{-0.09}$ & $-$9.74$^{+0.10}_{-0.13}$ & $-$3.26$^{+0.08}_{-0.09}$ & 
$-$8.65$^{+0.08}_{-0.10}$ & $-$9.78$^{+0.08}_{-0.09}$ \\
HD 185418 & 18.05$^{+0.03}_{-0.03}$ & 11.28$^{+0.18}_{-0.30}$ & 
$-$6.77$^{+0.18}_{-0.30}$ & $-$10.10$^{+0.18}_{-0.32}$ & $-$3.34$^{+0.06}_{-0.08}$ & 
$-$8.74$^{+0.07}_{-0.08}$ & \ldots \\
HD 187311 & 17.34$^{+0.09}_{-0.12}$ & 11.35$^{+0.09}_{-0.12}$ & 
$-$5.99$^{+0.13}_{-0.18}$ & \ldots & \ldots & \ldots & \ldots \\
HD 192035 & 17.98$^{+0.05}_{-0.06}$ & 11.29$^{+0.15}_{-0.22}$ & 
$-$6.68$^{+0.15}_{-0.24}$ & $-$10.04$^{+0.18}_{-0.31}$ & $-$3.36$^{+0.13}_{-0.18}$ & 
$-$8.65$^{+0.12}_{-0.18}$ & $-$9.76$^{+0.14}_{-0.20}$ \\
HD 195965 & 17.78$^{+0.05}_{-0.05}$ & $<$ 11.48 & $<-$6.30 & $<-$9.61 & 
$-$3.31$^{+0.08}_{-0.10}$ & $-$8.66$^{+0.08}_{-0.10}$ & $-$9.70$^{+0.08}_{-0.10}$ \\
HD 198478 & 18.04$^{+0.02}_{-0.02}$ & $<$ 11.53 & $<-$6.51 & $<-$10.02 & 
$-$3.51$^{+0.11}_{-0.15}$ & $-$8.82$^{+0.12}_{-0.16}$ & \ldots \\
HD 203338 & 17.83$^{+0.07}_{-0.08}$ & 11.40$^{+0.14}_{-0.20}$ & 
$-$6.43$^{+0.15}_{-0.23}$ & \ldots & \ldots & \ldots & \ldots \\
HD 203374 & 18.01$^{+0.04}_{-0.04}$ & 11.41$^{+0.11}_{-0.14}$ & 
$-$6.60$^{+0.11}_{-0.15}$ & $-$10.00$^{+0.12}_{-0.16}$ & $-$3.40$^{+0.06}_{-0.07}$ & 
$-$8.68$^{+0.06}_{-0.07}$ & $-$9.90$^{+0.09}_{-0.11}$ \\
HD 207308 & 17.97$^{+0.02}_{-0.02}$ & 11.21$^{+0.12}_{-0.17}$ & 
$-$6.76$^{+0.12}_{-0.17}$ & $-$10.27$^{+0.13}_{-0.19}$ & $-$3.51$^{+0.06}_{-0.07}$ & 
$-$8.88$^{+0.06}_{-0.07}$ & $-$9.95$^{+0.06}_{-0.08}$ \\
HD 207538 & 18.13$^{+0.01}_{-0.01}$ & 11.14$^{+0.10}_{-0.13}$ & 
$-$7.00$^{+0.10}_{-0.13}$ & $-$10.44$^{+0.12}_{-0.16}$ & $-$3.45$^{+0.08}_{-0.09}$ & 
$-$8.96$^{+0.08}_{-0.10}$ & $-$10.01$^{+0.08}_{-0.10}$ \\
HD 208266 & 18.06$^{+0.02}_{-0.02}$ & 11.28$^{+0.09}_{-0.12}$ & 
$-$6.78$^{+0.09}_{-0.12}$ & \ldots & \ldots & \ldots & \ldots \\
HD 208947 & 17.61$^{+0.04}_{-0.04}$ & 11.25$^{+0.10}_{-0.13}$ & 
$-$6.35$^{+0.11}_{-0.14}$ & $-$9.92$^{+0.12}_{-0.16}$ & $-$3.57$^{+0.07}_{-0.08}$ & 
$-$8.96$^{+0.07}_{-0.09}$ & \ldots \\
HD 209339 & 17.97$^{+0.02}_{-0.02}$ & 11.13$^{+0.16}_{-0.26}$ & 
$-$6.83$^{+0.16}_{-0.27}$ & $-$10.12$^{+0.18}_{-0.30}$ & $-$3.29$^{+0.08}_{-0.10}$ & 
$-$8.62$^{+0.08}_{-0.11}$ & $-$9.76$^{+0.08}_{-0.10}$ \\
HD 210809 & 17.96$^{+0.05}_{-0.05}$ & $<$ 11.49 & $<-$6.47 & $<-$9.81 & 
$-$3.34$^{+0.08}_{-0.10}$ & $-$8.61$^{+0.07}_{-0.09}$ & $-$9.66$^{+0.09}_{-0.11}$ \\
HD 212791 & 17.76$^{+0.04}_{-0.05}$ & $<$ 11.56 & $<-$6.19 & $<-$9.66 & 
$-$3.46$^{+0.10}_{-0.12}$ & $-$8.84$^{+0.10}_{-0.14}$ & \ldots \\
HD 218915 & 17.97$^{+0.02}_{-0.02}$ & 11.38$^{+0.13}_{-0.19}$ & 
$-$6.58$^{+0.13}_{-0.19}$ & $-$9.82$^{+0.16}_{-0.26}$ & $-$3.24$^{+0.11}_{-0.14}$ & 
$-$8.54$^{+0.11}_{-0.15}$ & $-$9.69$^{+0.11}_{-0.15}$ \\
HDE 303308 & 18.10$^{+0.02}_{-0.02}$ & 11.54$^{+0.14}_{-0.21}$ & 
$-$6.57$^{+0.14}_{-0.21}$ & $-$9.95$^{+0.16}_{-0.25}$ & $-$3.38$^{+0.08}_{-0.11}$ & 
$-$8.67$^{+0.09}_{-0.11}$ & $-$9.80$^{+0.09}_{-0.11}$ \\
HDE 308813 & 18.00$^{+0.06}_{-0.06}$ & 11.50$^{+0.11}_{-0.15}$ & 
$-$6.50$^{+0.12}_{-0.17}$ & $-$9.76$^{+0.13}_{-0.19}$ & $-$3.26$^{+0.10}_{-0.12}$ & 
$-$8.56$^{+0.09}_{-0.11}$ & $-$9.58$^{+0.10}_{-0.14}$ \\
CPD$-$30 5410 & 17.92$^{+0.05}_{-0.06}$ & 11.53$^{+0.12}_{-0.17}$ & 
$-$6.39$^{+0.13}_{-0.18}$ & \ldots & \ldots & \ldots & \ldots \\
CPD$-$59 2603 & 18.00$^{+0.03}_{-0.03}$ & 11.73$^{+0.06}_{-0.07}$ & 
$-$6.27$^{+0.07}_{-0.08}$ & $-$9.77$^{+0.08}_{-0.10}$ & $-$3.50$^{+0.07}_{-0.08}$ & 
$-$8.60$^{+0.07}_{-0.08}$ & $-$9.67$^{+0.07}_{-0.08}$ \\
\hline
\multicolumn{8}{c}{GHRS Sample} \\
\hline
$\lambda$ Ori & 17.33$^{+0.06}_{-0.07}$\tablenotemark{a} & 
10.79$^{+0.11}_{-0.15}$\tablenotemark{b} & $-$6.54$^{+0.12}_{-0.18}$ & 
$-$10.02$^{+0.13}_{-0.19}$ & $-$3.47$^{+0.09}_{-0.12}$ & \ldots & \ldots \\
$\kappa$ Ori & 17.03$^{+0.04}_{-0.04}$\tablenotemark{a} & 
10.63$^{+0.11}_{-0.15}$\tablenotemark{c} & $-$6.40$^{+0.11}_{-0.16}$ & 
$-$9.90$^{+0.11}_{-0.15}$ & $-$3.50$^{+0.05}_{-0.06}$ & \ldots & \ldots \\
$\delta$ Sco & 17.74$^{+0.06}_{-0.06}$\tablenotemark{a} & 
10.93$^{+0.09}_{-0.11}$\tablenotemark{c} & $-$6.81$^{+0.10}_{-0.14}$ & 
$-$10.16$^{+0.10}_{-0.14}$ & $-$3.34$^{+0.08}_{-0.09}$ & \ldots & \ldots \\
$\alpha$ Sco B & 17.91$^{+0.03}_{-0.03}$\tablenotemark{d} & 
11.01$^{+0.12}_{-0.16}$\tablenotemark{d} & $-$6.90$^{+0.12}_{-0.17}$ & \ldots & 
\ldots & \ldots & \ldots \\
$\zeta$ Oph & 17.63$^{+0.04}_{-0.04}$\tablenotemark{a} & 
10.59$^{+0.12}_{-0.18}$\tablenotemark{c} & $-$7.05$^{+0.13}_{-0.18}$ & 
$-$10.56$^{+0.13}_{-0.18}$ & $-$3.52$^{+0.05}_{-0.06}$ & 
$-$8.93$^{+0.05}_{-0.05}$\tablenotemark{e} & 
$-$10.03$^{+0.06}_{-0.08}$\tablenotemark{e} \\
\enddata
\tablenotetext{a}{From Meyer et al. 1998.}
\tablenotetext{b}{From Jura et al. 1996.}
\tablenotetext{c}{From Lambert et al. 1998.}
\tablenotetext{d}{From Howk et al. 2000.}
\tablenotetext{e}{Derived using column densities of Cu~{\scriptsize II} and 
Ga~{\scriptsize II} from Cardelli et al. 1991.}
\end{deluxetable}

%\clearpage

\begin{deluxetable}{lcccccccccc}
%\rotate
\tablecolumns{11}
\tablewidth{0.75\textwidth}
%\tabletypesize{\small}
\tablecaption{Mean Elemental Abundances and Depletions}
\tablehead{\colhead{} & \colhead{} & \multicolumn{3}{c}{Abundance} && 
\multicolumn{2}{c}{Depletion\tablenotemark{a}} && 
\multicolumn{2}{c}{Sample Size} \\
\cline{3-5} \cline{7-8} \cline{10-11} \\
\colhead{Element} & \colhead{$T_{\mathrm{cond}}$ (K)\tablenotemark{b}} & 
\colhead{Solar\tablenotemark{b}} & \colhead{Warm} & \colhead{Cold} && 
\colhead{Warm} & \colhead{Cold} && \colhead{Warm} & \colhead{Cold} }
\startdata
Oxygen & 180 & $-3.31\pm0.05$ & $-3.36\pm0.13$ & $-3.51\pm0.08$ && 
$-$0.05 & $-$0.20 && 15 & 19 \\
Boron & 908 & $-9.22\pm0.04$ & $-9.63\pm0.09$ & $-10.42\pm0.18$ && 
$-$0.41 & $-$1.20 && 6 & 7 \\
Gallium & 968 & $-8.90\pm0.06$ & $-9.54\pm0.15$ & $-10.02\pm0.14$ && 
$-$0.64 & $-$1.12 && 6 & 10 \\
Copper & 1037 & $-7.74\pm0.06$ & $-8.54\pm0.13$ & $-8.94\pm0.12$ && 
$-$0.80 & $-$1.20 && 9 & 17 \\
\enddata
\tablenotetext{a}{For element X, the logarithmic depletion is defined as 
[X/H]~$\equiv$~log~(X/H)~$-$~log~(X/H)$_{\odot}$.}
\tablenotetext{b}{From Lodders 2003.}
\end{deluxetable}

\begin{deluxetable}{lcc}
\tablecolumns{3}
\tablewidth{0.45\textwidth}
%\tabletypesize{\small}
\tablecaption{Stellar Disk and Interstellar Boron Abundances}
\tablehead{\colhead{} & \colhead{log (B/H)} & \colhead{Reference} }
\startdata
Warm ISM & $-9.63\pm0.09$ & This Work \\
F and G Stars & $-9.49\pm0.20$ & Cunha et al. 2000 \\
B Stars & $-9.46\pm0.17$ & Venn et al. 2002 \\
Solar Photosphere & $-9.30^{+0.21}_{-0.12}$ & Cunha \& Smith 1999 \\
Solar System (Meteorites) & $-9.22\pm0.04$ & Lodders 2003 \\
\enddata
\end{deluxetable}

%\clearpage

\begin{deluxetable}{lcccccccc}
\tablecolumns{9}
\tablewidth{0.7\textwidth}
%\tabletypesize{\small}
\tablecaption{Light Element Abundance Ratios}
\tablehead{\colhead{Star} & \colhead{log (Li/H)} & \colhead{Ref.} & 
\colhead{log (Be/H)} & \colhead{Ref.} & \colhead{log (B/H)} & \colhead{Ref.} & 
\colhead{Li/B\tablenotemark{a}} & \colhead{B/Be\tablenotemark{a}} }
\startdata
$o$ Per & $-$9.56$^{+0.16}_{-0.27}$ & 1 & \ldots & & $-$10.35$^{+0.10}_{-0.13}$ & 2 
& $6.2\pm3.2$ & \ldots \\
$\zeta$ Per & $-$9.48$^{+0.15}_{-0.22}$ & 3 & $<-$12.18 & 4 & 
$-$10.54$^{+0.13}_{-0.18}$ & 2 & $11.4\pm5.7$ & $>$ 40 \\
X Per & $-$10.10$^{+0.14}_{-0.22}$ & 1 & \ldots & & $-$10.52$^{+0.05}_{-0.06}$ & 2 
& $2.6\pm1.1$ & \ldots \\
$\delta$ Sco & \ldots & & $<-$10.98 & 5 & $-$10.16$^{+0.10}_{-0.14}$ & 6 & \ldots 
& $>$ 7 \\
$\zeta$ Oph & $-$9.41$^{+0.14}_{-0.20}$ & 1 & $<-$11.13 & 7 & 
$-$10.56$^{+0.13}_{-0.18}$ & 6 & $14.3\pm7.2$ & $>$ 4 \\
\hline
Solar System & $-8.72\pm0.06$ & 8 & $-10.59\pm0.08$ & 8 & $-9.22\pm0.04$ 
& 8 & $3.2\pm0.6$ & $23\pm5$ \\
\enddata
\tablenotetext{a}{For comparison, standard GCR spallation predicts ratios of 
Li/B = 0.66 and B/Be = 15 (MAR).}
\tablerefs{(1) Knauth et al. 2003b; (2) This Work; (3) Knauth et al. 2000 
(updated in Knauth et al. 2003b; assumes 40\% error); (4) H\'ebrard et al. 
1997; (5) Boesgaard 1985; (6) Lambert et al. 1998; (7) Baade \& Crane 1991; (8) 
Lodders 2003.} \\
\end{deluxetable}
